Improved Chord Recognition by Combining Duration and Harmonic Language Models

Chord recognition systems typically comprise an acoustic model that predicts chords for each audio frame, and a temporal model that casts these predictions into labelled chord segments. However, temporal models have been shown to only smooth predictions, without being able to incorporate musical information about chord progressions. Recent research discovered that it might be the low hierarchical level such models have been applied to (directly on audio frames) which prevents learning musical relationships, even for expressive models such as recurrent neural networks (RNNs). However, if applied on the level of chord sequences, RNNs indeed can become powerful chord predictors. In this paper, we disentangle temporal models into a harmonic language model---to be applied on chord sequences---and a chord duration model that connects the chord-level predictions of the language model to the frame-level predictions of the acoustic model. In our experiments, we explore the impact of each model on the chord recognition score, and show that using harmonic language and duration models improves the results.

==> figs/chord_embedding.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.614173in}{1.614173in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.614173in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.614173in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.614173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.614173in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.614173in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.614173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295156in}{0.561181in}}%
\pgfpathcurveto{\pgfqpoint{1.389072in}{0.577907in}}{\pgfqpoint{1.474037in}{0.623261in}}{\pgfqpoint{1.531338in}{0.687256in}}%
\pgfpathcurveto{\pgfqpoint{1.588640in}{0.751251in}}{\pgfqpoint{1.613599in}{0.828661in}}{\pgfqpoint{1.600719in}{0.902437in}}%
\pgfpathcurveto{\pgfqpoint{1.587839in}{0.976214in}}{\pgfqpoint{1.538171in}{1.040333in}}{\pgfqpoint{1.462655in}{1.080674in}}%
\pgfpathcurveto{\pgfqpoint{1.387139in}{1.121015in}}{\pgfqpoint{1.291939in}{1.134284in}}{\pgfqpoint{1.198023in}{1.117559in}}%
\pgfpathcurveto{\pgfqpoint{1.104106in}{1.100833in}}{\pgfqpoint{1.019141in}{1.055479in}}{\pgfqpoint{0.961840in}{0.991484in}}%
\pgfpathcurveto{\pgfqpoint{0.904538in}{0.927489in}}{\pgfqpoint{0.879579in}{0.850079in}}{\pgfqpoint{0.892459in}{0.776303in}}%
\pgfpathcurveto{\pgfqpoint{0.905339in}{0.702526in}}{\pgfqpoint{0.955007in}{0.638407in}}{\pgfqpoint{1.030523in}{0.598066in}}%
\pgfpathcurveto{\pgfqpoint{1.106039in}{0.557725in}}{\pgfqpoint{1.201239in}{0.544456in}}{\pgfqpoint{1.295156in}{0.561181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239729in}{1.113935in}}%
\pgfpathcurveto{\pgfqpoint{0.322317in}{1.065775in}}{\pgfqpoint{0.414164in}{1.041676in}}{\pgfqpoint{0.495041in}{1.046944in}}%
\pgfpathcurveto{\pgfqpoint{0.575918in}{1.052212in}}{\pgfqpoint{0.639221in}{1.086418in}}{\pgfqpoint{0.671010in}{1.142027in}}%
\pgfpathcurveto{\pgfqpoint{0.702798in}{1.197637in}}{\pgfqpoint{0.700476in}{1.270111in}}{\pgfqpoint{0.664555in}{1.343486in}}%
\pgfpathcurveto{\pgfqpoint{0.628633in}{1.416862in}}{\pgfqpoint{0.562046in}{1.485150in}}{\pgfqpoint{0.479457in}{1.533309in}}%
\pgfpathcurveto{\pgfqpoint{0.396869in}{1.581468in}}{\pgfqpoint{0.305022in}{1.605568in}}{\pgfqpoint{0.224145in}{1.600300in}}%
\pgfpathcurveto{\pgfqpoint{0.143268in}{1.595032in}}{\pgfqpoint{0.079965in}{1.560826in}}{\pgfqpoint{0.048176in}{1.505216in}}%
\pgfpathcurveto{\pgfqpoint{0.016388in}{1.449607in}}{\pgfqpoint{0.018710in}{1.377133in}}{\pgfqpoint{0.054631in}{1.303757in}}%
\pgfpathcurveto{\pgfqpoint{0.090552in}{1.230381in}}{\pgfqpoint{0.157140in}{1.162094in}}{\pgfqpoint{0.239729in}{1.113935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.894118,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567204in}{0.234055in}}%
\pgfpathcurveto{\pgfqpoint{0.609589in}{0.308201in}}{\pgfqpoint{0.628368in}{0.392077in}}{\pgfqpoint{0.619405in}{0.467209in}}%
\pgfpathcurveto{\pgfqpoint{0.610443in}{0.542341in}}{\pgfqpoint{0.574471in}{0.602595in}}{\pgfqpoint{0.519412in}{0.634701in}}%
\pgfpathcurveto{\pgfqpoint{0.464353in}{0.666807in}}{\pgfqpoint{0.394702in}{0.668144in}}{\pgfqpoint{0.325799in}{0.638418in}}%
\pgfpathcurveto{\pgfqpoint{0.256896in}{0.608691in}}{\pgfqpoint{0.194366in}{0.550327in}}{\pgfqpoint{0.151982in}{0.476181in}}%
\pgfpathcurveto{\pgfqpoint{0.109597in}{0.402035in}}{\pgfqpoint{0.090818in}{0.318159in}}{\pgfqpoint{0.099781in}{0.243028in}}%
\pgfpathcurveto{\pgfqpoint{0.108743in}{0.167896in}}{\pgfqpoint{0.144715in}{0.107641in}}{\pgfqpoint{0.199774in}{0.075535in}}%
\pgfpathcurveto{\pgfqpoint{0.254833in}{0.043429in}}{\pgfqpoint{0.324484in}{0.042092in}}{\pgfqpoint{0.393387in}{0.071819in}}%
\pgfpathcurveto{\pgfqpoint{0.462290in}{0.101545in}}{\pgfqpoint{0.524820in}{0.159909in}}{\pgfqpoint{0.567204in}{0.234055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981690in}{0.769529in}}%
\pgfpathcurveto{\pgfqpoint{0.984880in}{0.769529in}}{\pgfqpoint{0.987940in}{0.770796in}}{\pgfqpoint{0.990195in}{0.773052in}}%
\pgfpathcurveto{\pgfqpoint{0.992451in}{0.775307in}}{\pgfqpoint{0.993718in}{0.778367in}}{\pgfqpoint{0.993718in}{0.781557in}}%
\pgfpathcurveto{\pgfqpoint{0.993718in}{0.784747in}}{\pgfqpoint{0.992451in}{0.787807in}}{\pgfqpoint{0.990195in}{0.790062in}}%
\pgfpathcurveto{\pgfqpoint{0.987940in}{0.792318in}}{\pgfqpoint{0.984880in}{0.793585in}}{\pgfqpoint{0.981690in}{0.793585in}}%
\pgfpathcurveto{\pgfqpoint{0.978500in}{0.793585in}}{\pgfqpoint{0.975441in}{0.792318in}}{\pgfqpoint{0.973185in}{0.790062in}}%
\pgfpathcurveto{\pgfqpoint{0.970929in}{0.787807in}}{\pgfqpoint{0.969662in}{0.784747in}}{\pgfqpoint{0.969662in}{0.781557in}}%
\pgfpathcurveto{\pgfqpoint{0.969662in}{0.778367in}}{\pgfqpoint{0.970929in}{0.775307in}}{\pgfqpoint{0.973185in}{0.773052in}}%
\pgfpathcurveto{\pgfqpoint{0.975441in}{0.770796in}}{\pgfqpoint{0.978500in}{0.769529in}}{\pgfqpoint{0.981690in}{0.769529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268889in}{0.341004in}}%
\pgfpathcurveto{\pgfqpoint{0.272078in}{0.341004in}}{\pgfqpoint{0.275138in}{0.342272in}}{\pgfqpoint{0.277394in}{0.344527in}}%
\pgfpathcurveto{\pgfqpoint{0.279649in}{0.346783in}}{\pgfqpoint{0.280917in}{0.349843in}}{\pgfqpoint{0.280917in}{0.353033in}}%
\pgfpathcurveto{\pgfqpoint{0.280917in}{0.356222in}}{\pgfqpoint{0.279649in}{0.359282in}}{\pgfqpoint{0.277394in}{0.361538in}}%
\pgfpathcurveto{\pgfqpoint{0.275138in}{0.363793in}}{\pgfqpoint{0.272078in}{0.365061in}}{\pgfqpoint{0.268889in}{0.365061in}}%
\pgfpathcurveto{\pgfqpoint{0.265699in}{0.365061in}}{\pgfqpoint{0.262639in}{0.363793in}}{\pgfqpoint{0.260383in}{0.361538in}}%
\pgfpathcurveto{\pgfqpoint{0.258128in}{0.359282in}}{\pgfqpoint{0.256860in}{0.356222in}}{\pgfqpoint{0.256860in}{0.353033in}}%
\pgfpathcurveto{\pgfqpoint{0.256860in}{0.349843in}}{\pgfqpoint{0.258128in}{0.346783in}}{\pgfqpoint{0.260383in}{0.344527in}}%
\pgfpathcurveto{\pgfqpoint{0.262639in}{0.342272in}}{\pgfqpoint{0.265699in}{0.341004in}}{\pgfqpoint{0.268889in}{0.341004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446228in}{1.280847in}}%
\pgfpathcurveto{\pgfqpoint{0.449418in}{1.280847in}}{\pgfqpoint{0.452477in}{1.282115in}}{\pgfqpoint{0.454733in}{1.284370in}}%
\pgfpathcurveto{\pgfqpoint{0.456989in}{1.286626in}}{\pgfqpoint{0.458256in}{1.289686in}}{\pgfqpoint{0.458256in}{1.292875in}}%
\pgfpathcurveto{\pgfqpoint{0.458256in}{1.296065in}}{\pgfqpoint{0.456989in}{1.299125in}}{\pgfqpoint{0.454733in}{1.301381in}}%
\pgfpathcurveto{\pgfqpoint{0.452477in}{1.303636in}}{\pgfqpoint{0.449418in}{1.304904in}}{\pgfqpoint{0.446228in}{1.304904in}}%
\pgfpathcurveto{\pgfqpoint{0.443038in}{1.304904in}}{\pgfqpoint{0.439978in}{1.303636in}}{\pgfqpoint{0.437723in}{1.301381in}}%
\pgfpathcurveto{\pgfqpoint{0.435467in}{1.299125in}}{\pgfqpoint{0.434200in}{1.296065in}}{\pgfqpoint{0.434200in}{1.292875in}}%
\pgfpathcurveto{\pgfqpoint{0.434200in}{1.289686in}}{\pgfqpoint{0.435467in}{1.286626in}}{\pgfqpoint{0.437723in}{1.284370in}}%
\pgfpathcurveto{\pgfqpoint{0.439978in}{1.282115in}}{\pgfqpoint{0.443038in}{1.280847in}}{\pgfqpoint{0.446228in}{1.280847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118600in}{0.684504in}}%
\pgfpathcurveto{\pgfqpoint{1.121790in}{0.684504in}}{\pgfqpoint{1.124850in}{0.685772in}}{\pgfqpoint{1.127105in}{0.688027in}}%
\pgfpathcurveto{\pgfqpoint{1.129361in}{0.690283in}}{\pgfqpoint{1.130628in}{0.693342in}}{\pgfqpoint{1.130628in}{0.696532in}}%
\pgfpathcurveto{\pgfqpoint{1.130628in}{0.699722in}}{\pgfqpoint{1.129361in}{0.702782in}}{\pgfqpoint{1.127105in}{0.705037in}}%
\pgfpathcurveto{\pgfqpoint{1.124850in}{0.707293in}}{\pgfqpoint{1.121790in}{0.708560in}}{\pgfqpoint{1.118600in}{0.708560in}}%
\pgfpathcurveto{\pgfqpoint{1.115410in}{0.708560in}}{\pgfqpoint{1.112351in}{0.707293in}}{\pgfqpoint{1.110095in}{0.705037in}}%
\pgfpathcurveto{\pgfqpoint{1.107839in}{0.702782in}}{\pgfqpoint{1.106572in}{0.699722in}}{\pgfqpoint{1.106572in}{0.696532in}}%
\pgfpathcurveto{\pgfqpoint{1.106572in}{0.693342in}}{\pgfqpoint{1.107839in}{0.690283in}}{\pgfqpoint{1.110095in}{0.688027in}}%
\pgfpathcurveto{\pgfqpoint{1.112351in}{0.685772in}}{\pgfqpoint{1.115410in}{0.684504in}}{\pgfqpoint{1.118600in}{0.684504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303488in}{0.431247in}}%
\pgfpathcurveto{\pgfqpoint{0.306678in}{0.431247in}}{\pgfqpoint{0.309738in}{0.432515in}}{\pgfqpoint{0.311994in}{0.434770in}}%
\pgfpathcurveto{\pgfqpoint{0.314249in}{0.437026in}}{\pgfqpoint{0.315517in}{0.440085in}}{\pgfqpoint{0.315517in}{0.443275in}}%
\pgfpathcurveto{\pgfqpoint{0.315517in}{0.446465in}}{\pgfqpoint{0.314249in}{0.449525in}}{\pgfqpoint{0.311994in}{0.451780in}}%
\pgfpathcurveto{\pgfqpoint{0.309738in}{0.454036in}}{\pgfqpoint{0.306678in}{0.455303in}}{\pgfqpoint{0.303488in}{0.455303in}}%
\pgfpathcurveto{\pgfqpoint{0.300299in}{0.455303in}}{\pgfqpoint{0.297239in}{0.454036in}}{\pgfqpoint{0.294983in}{0.451780in}}%
\pgfpathcurveto{\pgfqpoint{0.292728in}{0.449525in}}{\pgfqpoint{0.291460in}{0.446465in}}{\pgfqpoint{0.291460in}{0.443275in}}%
\pgfpathcurveto{\pgfqpoint{0.291460in}{0.440085in}}{\pgfqpoint{0.292728in}{0.437026in}}{\pgfqpoint{0.294983in}{0.434770in}}%
\pgfpathcurveto{\pgfqpoint{0.297239in}{0.432515in}}{\pgfqpoint{0.300299in}{0.431247in}}{\pgfqpoint{0.303488in}{0.431247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607104in}{1.195610in}}%
\pgfpathcurveto{\pgfqpoint{0.610294in}{1.195610in}}{\pgfqpoint{0.613354in}{1.196878in}}{\pgfqpoint{0.615609in}{1.199133in}}%
\pgfpathcurveto{\pgfqpoint{0.617865in}{1.201389in}}{\pgfqpoint{0.619132in}{1.204448in}}{\pgfqpoint{0.619132in}{1.207638in}}%
\pgfpathcurveto{\pgfqpoint{0.619132in}{1.210828in}}{\pgfqpoint{0.617865in}{1.213888in}}{\pgfqpoint{0.615609in}{1.216144in}}%
\pgfpathcurveto{\pgfqpoint{0.613354in}{1.218399in}}{\pgfqpoint{0.610294in}{1.219667in}}{\pgfqpoint{0.607104in}{1.219667in}}%
\pgfpathcurveto{\pgfqpoint{0.603914in}{1.219667in}}{\pgfqpoint{0.600855in}{1.218399in}}{\pgfqpoint{0.598599in}{1.216144in}}%
\pgfpathcurveto{\pgfqpoint{0.596344in}{1.213888in}}{\pgfqpoint{0.595076in}{1.210828in}}{\pgfqpoint{0.595076in}{1.207638in}}%
\pgfpathcurveto{\pgfqpoint{0.595076in}{1.204448in}}{\pgfqpoint{0.596344in}{1.201389in}}{\pgfqpoint{0.598599in}{1.199133in}}%
\pgfpathcurveto{\pgfqpoint{0.600855in}{1.196878in}}{\pgfqpoint{0.603914in}{1.195610in}}{\pgfqpoint{0.607104in}{1.195610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064408in}{0.631323in}}%
\pgfpathcurveto{\pgfqpoint{1.067598in}{0.631323in}}{\pgfqpoint{1.070658in}{0.632591in}}{\pgfqpoint{1.072913in}{0.634846in}}%
\pgfpathcurveto{\pgfqpoint{1.075169in}{0.637102in}}{\pgfqpoint{1.076436in}{0.640161in}}{\pgfqpoint{1.076436in}{0.643351in}}%
\pgfpathcurveto{\pgfqpoint{1.076436in}{0.646541in}}{\pgfqpoint{1.075169in}{0.649601in}}{\pgfqpoint{1.072913in}{0.651857in}}%
\pgfpathcurveto{\pgfqpoint{1.070658in}{0.654112in}}{\pgfqpoint{1.067598in}{0.655380in}}{\pgfqpoint{1.064408in}{0.655380in}}%
\pgfpathcurveto{\pgfqpoint{1.061218in}{0.655380in}}{\pgfqpoint{1.058158in}{0.654112in}}{\pgfqpoint{1.055903in}{0.651857in}}%
\pgfpathcurveto{\pgfqpoint{1.053647in}{0.649601in}}{\pgfqpoint{1.052380in}{0.646541in}}{\pgfqpoint{1.052380in}{0.643351in}}%
\pgfpathcurveto{\pgfqpoint{1.052380in}{0.640161in}}{\pgfqpoint{1.053647in}{0.637102in}}{\pgfqpoint{1.055903in}{0.634846in}}%
\pgfpathcurveto{\pgfqpoint{1.058158in}{0.632591in}}{\pgfqpoint{1.061218in}{0.631323in}}{\pgfqpoint{1.064408in}{0.631323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413522in}{0.475550in}}%
\pgfpathcurveto{\pgfqpoint{0.416712in}{0.475550in}}{\pgfqpoint{0.419772in}{0.476817in}}{\pgfqpoint{0.422027in}{0.479073in}}%
\pgfpathcurveto{\pgfqpoint{0.424283in}{0.481329in}}{\pgfqpoint{0.425550in}{0.484388in}}{\pgfqpoint{0.425550in}{0.487578in}}%
\pgfpathcurveto{\pgfqpoint{0.425550in}{0.490768in}}{\pgfqpoint{0.424283in}{0.493828in}}{\pgfqpoint{0.422027in}{0.496083in}}%
\pgfpathcurveto{\pgfqpoint{0.419772in}{0.498339in}}{\pgfqpoint{0.416712in}{0.499606in}}{\pgfqpoint{0.413522in}{0.499606in}}%
\pgfpathcurveto{\pgfqpoint{0.410332in}{0.499606in}}{\pgfqpoint{0.407273in}{0.498339in}}{\pgfqpoint{0.405017in}{0.496083in}}%
\pgfpathcurveto{\pgfqpoint{0.402761in}{0.493828in}}{\pgfqpoint{0.401494in}{0.490768in}}{\pgfqpoint{0.401494in}{0.487578in}}%
\pgfpathcurveto{\pgfqpoint{0.401494in}{0.484388in}}{\pgfqpoint{0.402761in}{0.481329in}}{\pgfqpoint{0.405017in}{0.479073in}}%
\pgfpathcurveto{\pgfqpoint{0.407273in}{0.476817in}}{\pgfqpoint{0.410332in}{0.475550in}}{\pgfqpoint{0.413522in}{0.475550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470971in}{1.121954in}}%
\pgfpathcurveto{\pgfqpoint{0.474161in}{1.121954in}}{\pgfqpoint{0.477220in}{1.123221in}}{\pgfqpoint{0.479476in}{1.125477in}}%
\pgfpathcurveto{\pgfqpoint{0.481731in}{1.127733in}}{\pgfqpoint{0.482999in}{1.130792in}}{\pgfqpoint{0.482999in}{1.133982in}}%
\pgfpathcurveto{\pgfqpoint{0.482999in}{1.137172in}}{\pgfqpoint{0.481731in}{1.140232in}}{\pgfqpoint{0.479476in}{1.142487in}}%
\pgfpathcurveto{\pgfqpoint{0.477220in}{1.144743in}}{\pgfqpoint{0.474161in}{1.146010in}}{\pgfqpoint{0.470971in}{1.146010in}}%
\pgfpathcurveto{\pgfqpoint{0.467781in}{1.146010in}}{\pgfqpoint{0.464721in}{1.144743in}}{\pgfqpoint{0.462465in}{1.142487in}}%
\pgfpathcurveto{\pgfqpoint{0.460210in}{1.140232in}}{\pgfqpoint{0.458943in}{1.137172in}}{\pgfqpoint{0.458943in}{1.133982in}}%
\pgfpathcurveto{\pgfqpoint{0.458943in}{1.130792in}}{\pgfqpoint{0.460210in}{1.127733in}}{\pgfqpoint{0.462465in}{1.125477in}}%
\pgfpathcurveto{\pgfqpoint{0.464721in}{1.123221in}}{\pgfqpoint{0.467781in}{1.121954in}}{\pgfqpoint{0.470971in}{1.121954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058025in}{0.676962in}}%
\pgfpathcurveto{\pgfqpoint{1.061214in}{0.676962in}}{\pgfqpoint{1.064274in}{0.678230in}}{\pgfqpoint{1.066530in}{0.680485in}}%
\pgfpathcurveto{\pgfqpoint{1.068785in}{0.682741in}}{\pgfqpoint{1.070053in}{0.685801in}}{\pgfqpoint{1.070053in}{0.688991in}}%
\pgfpathcurveto{\pgfqpoint{1.070053in}{0.692180in}}{\pgfqpoint{1.068785in}{0.695240in}}{\pgfqpoint{1.066530in}{0.697496in}}%
\pgfpathcurveto{\pgfqpoint{1.064274in}{0.699751in}}{\pgfqpoint{1.061214in}{0.701019in}}{\pgfqpoint{1.058025in}{0.701019in}}%
\pgfpathcurveto{\pgfqpoint{1.054835in}{0.701019in}}{\pgfqpoint{1.051775in}{0.699751in}}{\pgfqpoint{1.049519in}{0.697496in}}%
\pgfpathcurveto{\pgfqpoint{1.047264in}{0.695240in}}{\pgfqpoint{1.045996in}{0.692180in}}{\pgfqpoint{1.045996in}{0.688991in}}%
\pgfpathcurveto{\pgfqpoint{1.045996in}{0.685801in}}{\pgfqpoint{1.047264in}{0.682741in}}{\pgfqpoint{1.049519in}{0.680485in}}%
\pgfpathcurveto{\pgfqpoint{1.051775in}{0.678230in}}{\pgfqpoint{1.054835in}{0.676962in}}{\pgfqpoint{1.058025in}{0.676962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369919in}{0.475783in}}%
\pgfpathcurveto{\pgfqpoint{0.373109in}{0.475783in}}{\pgfqpoint{0.376169in}{0.477050in}}{\pgfqpoint{0.378424in}{0.479306in}}%
\pgfpathcurveto{\pgfqpoint{0.380680in}{0.481561in}}{\pgfqpoint{0.381947in}{0.484621in}}{\pgfqpoint{0.381947in}{0.487811in}}%
\pgfpathcurveto{\pgfqpoint{0.381947in}{0.491001in}}{\pgfqpoint{0.380680in}{0.494060in}}{\pgfqpoint{0.378424in}{0.496316in}}%
\pgfpathcurveto{\pgfqpoint{0.376169in}{0.498571in}}{\pgfqpoint{0.373109in}{0.499839in}}{\pgfqpoint{0.369919in}{0.499839in}}%
\pgfpathcurveto{\pgfqpoint{0.366729in}{0.499839in}}{\pgfqpoint{0.363670in}{0.498571in}}{\pgfqpoint{0.361414in}{0.496316in}}%
\pgfpathcurveto{\pgfqpoint{0.359159in}{0.494060in}}{\pgfqpoint{0.357891in}{0.491001in}}{\pgfqpoint{0.357891in}{0.487811in}}%
\pgfpathcurveto{\pgfqpoint{0.357891in}{0.484621in}}{\pgfqpoint{0.359159in}{0.481561in}}{\pgfqpoint{0.361414in}{0.479306in}}%
\pgfpathcurveto{\pgfqpoint{0.363670in}{0.477050in}}{\pgfqpoint{0.366729in}{0.475783in}}{\pgfqpoint{0.369919in}{0.475783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517260in}{1.264204in}}%
\pgfpathcurveto{\pgfqpoint{0.520450in}{1.264204in}}{\pgfqpoint{0.523510in}{1.265472in}}{\pgfqpoint{0.525765in}{1.267727in}}%
\pgfpathcurveto{\pgfqpoint{0.528021in}{1.269983in}}{\pgfqpoint{0.529288in}{1.273043in}}{\pgfqpoint{0.529288in}{1.276233in}}%
\pgfpathcurveto{\pgfqpoint{0.529288in}{1.279422in}}{\pgfqpoint{0.528021in}{1.282482in}}{\pgfqpoint{0.525765in}{1.284738in}}%
\pgfpathcurveto{\pgfqpoint{0.523510in}{1.286993in}}{\pgfqpoint{0.520450in}{1.288261in}}{\pgfqpoint{0.517260in}{1.288261in}}%
\pgfpathcurveto{\pgfqpoint{0.514070in}{1.288261in}}{\pgfqpoint{0.511011in}{1.286993in}}{\pgfqpoint{0.508755in}{1.284738in}}%
\pgfpathcurveto{\pgfqpoint{0.506499in}{1.282482in}}{\pgfqpoint{0.505232in}{1.279422in}}{\pgfqpoint{0.505232in}{1.276233in}}%
\pgfpathcurveto{\pgfqpoint{0.505232in}{1.273043in}}{\pgfqpoint{0.506499in}{1.269983in}}{\pgfqpoint{0.508755in}{1.267727in}}%
\pgfpathcurveto{\pgfqpoint{0.511011in}{1.265472in}}{\pgfqpoint{0.514070in}{1.264204in}}{\pgfqpoint{0.517260in}{1.264204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216558in}{0.950738in}}%
\pgfpathcurveto{\pgfqpoint{1.219747in}{0.950738in}}{\pgfqpoint{1.222807in}{0.952006in}}{\pgfqpoint{1.225063in}{0.954261in}}%
\pgfpathcurveto{\pgfqpoint{1.227318in}{0.956517in}}{\pgfqpoint{1.228586in}{0.959577in}}{\pgfqpoint{1.228586in}{0.962766in}}%
\pgfpathcurveto{\pgfqpoint{1.228586in}{0.965956in}}{\pgfqpoint{1.227318in}{0.969016in}}{\pgfqpoint{1.225063in}{0.971272in}}%
\pgfpathcurveto{\pgfqpoint{1.222807in}{0.973527in}}{\pgfqpoint{1.219747in}{0.974795in}}{\pgfqpoint{1.216558in}{0.974795in}}%
\pgfpathcurveto{\pgfqpoint{1.213368in}{0.974795in}}{\pgfqpoint{1.210308in}{0.973527in}}{\pgfqpoint{1.208052in}{0.971272in}}%
\pgfpathcurveto{\pgfqpoint{1.205797in}{0.969016in}}{\pgfqpoint{1.204529in}{0.965956in}}{\pgfqpoint{1.204529in}{0.962766in}}%
\pgfpathcurveto{\pgfqpoint{1.204529in}{0.959577in}}{\pgfqpoint{1.205797in}{0.956517in}}{\pgfqpoint{1.208052in}{0.954261in}}%
\pgfpathcurveto{\pgfqpoint{1.210308in}{0.952006in}}{\pgfqpoint{1.213368in}{0.950738in}}{\pgfqpoint{1.216558in}{0.950738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247234in}{0.105994in}}%
\pgfpathcurveto{\pgfqpoint{0.250424in}{0.105994in}}{\pgfqpoint{0.253484in}{0.107261in}}{\pgfqpoint{0.255739in}{0.109517in}}%
\pgfpathcurveto{\pgfqpoint{0.257995in}{0.111772in}}{\pgfqpoint{0.259262in}{0.114832in}}{\pgfqpoint{0.259262in}{0.118022in}}%
\pgfpathcurveto{\pgfqpoint{0.259262in}{0.121212in}}{\pgfqpoint{0.257995in}{0.124271in}}{\pgfqpoint{0.255739in}{0.126527in}}%
\pgfpathcurveto{\pgfqpoint{0.253484in}{0.128783in}}{\pgfqpoint{0.250424in}{0.130050in}}{\pgfqpoint{0.247234in}{0.130050in}}%
\pgfpathcurveto{\pgfqpoint{0.244044in}{0.130050in}}{\pgfqpoint{0.240985in}{0.128783in}}{\pgfqpoint{0.238729in}{0.126527in}}%
\pgfpathcurveto{\pgfqpoint{0.236473in}{0.124271in}}{\pgfqpoint{0.235206in}{0.121212in}}{\pgfqpoint{0.235206in}{0.118022in}}%
\pgfpathcurveto{\pgfqpoint{0.235206in}{0.114832in}}{\pgfqpoint{0.236473in}{0.111772in}}{\pgfqpoint{0.238729in}{0.109517in}}%
\pgfpathcurveto{\pgfqpoint{0.240985in}{0.107261in}}{\pgfqpoint{0.244044in}{0.105994in}}{\pgfqpoint{0.247234in}{0.105994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.099013in}{1.422345in}}%
\pgfpathcurveto{\pgfqpoint{0.102203in}{1.422345in}}{\pgfqpoint{0.105263in}{1.423613in}}{\pgfqpoint{0.107518in}{1.425868in}}%
\pgfpathcurveto{\pgfqpoint{0.109774in}{1.428124in}}{\pgfqpoint{0.111041in}{1.431184in}}{\pgfqpoint{0.111041in}{1.434373in}}%
\pgfpathcurveto{\pgfqpoint{0.111041in}{1.437563in}}{\pgfqpoint{0.109774in}{1.440623in}}{\pgfqpoint{0.107518in}{1.442879in}}%
\pgfpathcurveto{\pgfqpoint{0.105263in}{1.445134in}}{\pgfqpoint{0.102203in}{1.446402in}}{\pgfqpoint{0.099013in}{1.446402in}}%
\pgfpathcurveto{\pgfqpoint{0.095823in}{1.446402in}}{\pgfqpoint{0.092764in}{1.445134in}}{\pgfqpoint{0.090508in}{1.442879in}}%
\pgfpathcurveto{\pgfqpoint{0.088252in}{1.440623in}}{\pgfqpoint{0.086985in}{1.437563in}}{\pgfqpoint{0.086985in}{1.434373in}}%
\pgfpathcurveto{\pgfqpoint{0.086985in}{1.431184in}}{\pgfqpoint{0.088252in}{1.428124in}}{\pgfqpoint{0.090508in}{1.425868in}}%
\pgfpathcurveto{\pgfqpoint{0.092764in}{1.423613in}}{\pgfqpoint{0.095823in}{1.422345in}}{\pgfqpoint{0.099013in}{1.422345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533981in}{0.742777in}}%
\pgfpathcurveto{\pgfqpoint{1.537171in}{0.742777in}}{\pgfqpoint{1.540230in}{0.744044in}}{\pgfqpoint{1.542486in}{0.746300in}}%
\pgfpathcurveto{\pgfqpoint{1.544742in}{0.748555in}}{\pgfqpoint{1.546009in}{0.751615in}}{\pgfqpoint{1.546009in}{0.754805in}}%
\pgfpathcurveto{\pgfqpoint{1.546009in}{0.757995in}}{\pgfqpoint{1.544742in}{0.761054in}}{\pgfqpoint{1.542486in}{0.763310in}}%
\pgfpathcurveto{\pgfqpoint{1.540230in}{0.765565in}}{\pgfqpoint{1.537171in}{0.766833in}}{\pgfqpoint{1.533981in}{0.766833in}}%
\pgfpathcurveto{\pgfqpoint{1.530791in}{0.766833in}}{\pgfqpoint{1.527731in}{0.765565in}}{\pgfqpoint{1.525476in}{0.763310in}}%
\pgfpathcurveto{\pgfqpoint{1.523220in}{0.761054in}}{\pgfqpoint{1.521953in}{0.757995in}}{\pgfqpoint{1.521953in}{0.754805in}}%
\pgfpathcurveto{\pgfqpoint{1.521953in}{0.751615in}}{\pgfqpoint{1.523220in}{0.748555in}}{\pgfqpoint{1.525476in}{0.746300in}}%
\pgfpathcurveto{\pgfqpoint{1.527731in}{0.744044in}}{\pgfqpoint{1.530791in}{0.742777in}}{\pgfqpoint{1.533981in}{0.742777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431525in}{0.270157in}}%
\pgfpathcurveto{\pgfqpoint{0.434715in}{0.270157in}}{\pgfqpoint{0.437774in}{0.271425in}}{\pgfqpoint{0.440030in}{0.273680in}}%
\pgfpathcurveto{\pgfqpoint{0.442285in}{0.275936in}}{\pgfqpoint{0.443553in}{0.278995in}}{\pgfqpoint{0.443553in}{0.282185in}}%
\pgfpathcurveto{\pgfqpoint{0.443553in}{0.285375in}}{\pgfqpoint{0.442285in}{0.288435in}}{\pgfqpoint{0.440030in}{0.290691in}}%
\pgfpathcurveto{\pgfqpoint{0.437774in}{0.292946in}}{\pgfqpoint{0.434715in}{0.294213in}}{\pgfqpoint{0.431525in}{0.294213in}}%
\pgfpathcurveto{\pgfqpoint{0.428335in}{0.294213in}}{\pgfqpoint{0.425275in}{0.292946in}}{\pgfqpoint{0.423020in}{0.290691in}}%
\pgfpathcurveto{\pgfqpoint{0.420764in}{0.288435in}}{\pgfqpoint{0.419497in}{0.285375in}}{\pgfqpoint{0.419497in}{0.282185in}}%
\pgfpathcurveto{\pgfqpoint{0.419497in}{0.278995in}}{\pgfqpoint{0.420764in}{0.275936in}}{\pgfqpoint{0.423020in}{0.273680in}}%
\pgfpathcurveto{\pgfqpoint{0.425275in}{0.271425in}}{\pgfqpoint{0.428335in}{0.270157in}}{\pgfqpoint{0.431525in}{0.270157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208995in}{1.226039in}}%
\pgfpathcurveto{\pgfqpoint{0.212185in}{1.226039in}}{\pgfqpoint{0.215244in}{1.227307in}}{\pgfqpoint{0.217500in}{1.229562in}}%
\pgfpathcurveto{\pgfqpoint{0.219755in}{1.231818in}}{\pgfqpoint{0.221023in}{1.234878in}}{\pgfqpoint{0.221023in}{1.238067in}}%
\pgfpathcurveto{\pgfqpoint{0.221023in}{1.241257in}}{\pgfqpoint{0.219755in}{1.244317in}}{\pgfqpoint{0.217500in}{1.246573in}}%
\pgfpathcurveto{\pgfqpoint{0.215244in}{1.248828in}}{\pgfqpoint{0.212185in}{1.250096in}}{\pgfqpoint{0.208995in}{1.250096in}}%
\pgfpathcurveto{\pgfqpoint{0.205805in}{1.250096in}}{\pgfqpoint{0.202745in}{1.248828in}}{\pgfqpoint{0.200490in}{1.246573in}}%
\pgfpathcurveto{\pgfqpoint{0.198234in}{1.244317in}}{\pgfqpoint{0.196967in}{1.241257in}}{\pgfqpoint{0.196967in}{1.238067in}}%
\pgfpathcurveto{\pgfqpoint{0.196967in}{1.234878in}}{\pgfqpoint{0.198234in}{1.231818in}}{\pgfqpoint{0.200490in}{1.229562in}}%
\pgfpathcurveto{\pgfqpoint{0.202745in}{1.227307in}}{\pgfqpoint{0.205805in}{1.226039in}}{\pgfqpoint{0.208995in}{1.226039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207264in}{1.001795in}}%
\pgfpathcurveto{\pgfqpoint{1.210454in}{1.001795in}}{\pgfqpoint{1.213514in}{1.003062in}}{\pgfqpoint{1.215769in}{1.005318in}}%
\pgfpathcurveto{\pgfqpoint{1.218025in}{1.007573in}}{\pgfqpoint{1.219292in}{1.010633in}}{\pgfqpoint{1.219292in}{1.013823in}}%
\pgfpathcurveto{\pgfqpoint{1.219292in}{1.017013in}}{\pgfqpoint{1.218025in}{1.020072in}}{\pgfqpoint{1.215769in}{1.022328in}}%
\pgfpathcurveto{\pgfqpoint{1.213514in}{1.024584in}}{\pgfqpoint{1.210454in}{1.025851in}}{\pgfqpoint{1.207264in}{1.025851in}}%
\pgfpathcurveto{\pgfqpoint{1.204074in}{1.025851in}}{\pgfqpoint{1.201014in}{1.024584in}}{\pgfqpoint{1.198759in}{1.022328in}}%
\pgfpathcurveto{\pgfqpoint{1.196503in}{1.020072in}}{\pgfqpoint{1.195236in}{1.017013in}}{\pgfqpoint{1.195236in}{1.013823in}}%
\pgfpathcurveto{\pgfqpoint{1.195236in}{1.010633in}}{\pgfqpoint{1.196503in}{1.007573in}}{\pgfqpoint{1.198759in}{1.005318in}}%
\pgfpathcurveto{\pgfqpoint{1.201014in}{1.003062in}}{\pgfqpoint{1.204074in}{1.001795in}}{\pgfqpoint{1.207264in}{1.001795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361745in}{0.159387in}}%
\pgfpathcurveto{\pgfqpoint{0.364935in}{0.159387in}}{\pgfqpoint{0.367994in}{0.160655in}}{\pgfqpoint{0.370250in}{0.162910in}}%
\pgfpathcurveto{\pgfqpoint{0.372505in}{0.165166in}}{\pgfqpoint{0.373773in}{0.168226in}}{\pgfqpoint{0.373773in}{0.171416in}}%
\pgfpathcurveto{\pgfqpoint{0.373773in}{0.174605in}}{\pgfqpoint{0.372505in}{0.177665in}}{\pgfqpoint{0.370250in}{0.179921in}}%
\pgfpathcurveto{\pgfqpoint{0.367994in}{0.182176in}}{\pgfqpoint{0.364935in}{0.183444in}}{\pgfqpoint{0.361745in}{0.183444in}}%
\pgfpathcurveto{\pgfqpoint{0.358555in}{0.183444in}}{\pgfqpoint{0.355495in}{0.182176in}}{\pgfqpoint{0.353240in}{0.179921in}}%
\pgfpathcurveto{\pgfqpoint{0.350984in}{0.177665in}}{\pgfqpoint{0.349717in}{0.174605in}}{\pgfqpoint{0.349717in}{0.171416in}}%
\pgfpathcurveto{\pgfqpoint{0.349717in}{0.168226in}}{\pgfqpoint{0.350984in}{0.165166in}}{\pgfqpoint{0.353240in}{0.162910in}}%
\pgfpathcurveto{\pgfqpoint{0.355495in}{0.160655in}}{\pgfqpoint{0.358555in}{0.159387in}}{\pgfqpoint{0.361745in}{0.159387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237640in}{1.280713in}}%
\pgfpathcurveto{\pgfqpoint{0.240830in}{1.280713in}}{\pgfqpoint{0.243890in}{1.281980in}}{\pgfqpoint{0.246145in}{1.284236in}}%
\pgfpathcurveto{\pgfqpoint{0.248401in}{1.286492in}}{\pgfqpoint{0.249668in}{1.289551in}}{\pgfqpoint{0.249668in}{1.292741in}}%
\pgfpathcurveto{\pgfqpoint{0.249668in}{1.295931in}}{\pgfqpoint{0.248401in}{1.298991in}}{\pgfqpoint{0.246145in}{1.301246in}}%
\pgfpathcurveto{\pgfqpoint{0.243890in}{1.303502in}}{\pgfqpoint{0.240830in}{1.304769in}}{\pgfqpoint{0.237640in}{1.304769in}}%
\pgfpathcurveto{\pgfqpoint{0.234450in}{1.304769in}}{\pgfqpoint{0.231391in}{1.303502in}}{\pgfqpoint{0.229135in}{1.301246in}}%
\pgfpathcurveto{\pgfqpoint{0.226879in}{1.298991in}}{\pgfqpoint{0.225612in}{1.295931in}}{\pgfqpoint{0.225612in}{1.292741in}}%
\pgfpathcurveto{\pgfqpoint{0.225612in}{1.289551in}}{\pgfqpoint{0.226879in}{1.286492in}}{\pgfqpoint{0.229135in}{1.284236in}}%
\pgfpathcurveto{\pgfqpoint{0.231391in}{1.281980in}}{\pgfqpoint{0.234450in}{1.280713in}}{\pgfqpoint{0.237640in}{1.280713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501890in}{0.876334in}}%
\pgfpathcurveto{\pgfqpoint{1.505080in}{0.876334in}}{\pgfqpoint{1.508140in}{0.877601in}}{\pgfqpoint{1.510396in}{0.879857in}}%
\pgfpathcurveto{\pgfqpoint{1.512651in}{0.882112in}}{\pgfqpoint{1.513918in}{0.885172in}}{\pgfqpoint{1.513918in}{0.888362in}}%
\pgfpathcurveto{\pgfqpoint{1.513918in}{0.891552in}}{\pgfqpoint{1.512651in}{0.894611in}}{\pgfqpoint{1.510396in}{0.896867in}}%
\pgfpathcurveto{\pgfqpoint{1.508140in}{0.899123in}}{\pgfqpoint{1.505080in}{0.900390in}}{\pgfqpoint{1.501890in}{0.900390in}}%
\pgfpathcurveto{\pgfqpoint{1.498700in}{0.900390in}}{\pgfqpoint{1.495641in}{0.899123in}}{\pgfqpoint{1.493385in}{0.896867in}}%
\pgfpathcurveto{\pgfqpoint{1.491130in}{0.894611in}}{\pgfqpoint{1.489862in}{0.891552in}}{\pgfqpoint{1.489862in}{0.888362in}}%
\pgfpathcurveto{\pgfqpoint{1.489862in}{0.885172in}}{\pgfqpoint{1.491130in}{0.882112in}}{\pgfqpoint{1.493385in}{0.879857in}}%
\pgfpathcurveto{\pgfqpoint{1.495641in}{0.877601in}}{\pgfqpoint{1.498700in}{0.876334in}}{\pgfqpoint{1.501890in}{0.876334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332667in}{0.313969in}}%
\pgfpathcurveto{\pgfqpoint{0.335857in}{0.313969in}}{\pgfqpoint{0.338916in}{0.315236in}}{\pgfqpoint{0.341172in}{0.317492in}}%
\pgfpathcurveto{\pgfqpoint{0.343427in}{0.319748in}}{\pgfqpoint{0.344695in}{0.322807in}}{\pgfqpoint{0.344695in}{0.325997in}}%
\pgfpathcurveto{\pgfqpoint{0.344695in}{0.329187in}}{\pgfqpoint{0.343427in}{0.332247in}}{\pgfqpoint{0.341172in}{0.334502in}}%
\pgfpathcurveto{\pgfqpoint{0.338916in}{0.336758in}}{\pgfqpoint{0.335857in}{0.338025in}}{\pgfqpoint{0.332667in}{0.338025in}}%
\pgfpathcurveto{\pgfqpoint{0.329477in}{0.338025in}}{\pgfqpoint{0.326417in}{0.336758in}}{\pgfqpoint{0.324161in}{0.334502in}}%
\pgfpathcurveto{\pgfqpoint{0.321906in}{0.332247in}}{\pgfqpoint{0.320639in}{0.329187in}}{\pgfqpoint{0.320639in}{0.325997in}}%
\pgfpathcurveto{\pgfqpoint{0.320639in}{0.322807in}}{\pgfqpoint{0.321906in}{0.319748in}}{\pgfqpoint{0.324161in}{0.317492in}}%
\pgfpathcurveto{\pgfqpoint{0.326417in}{0.315236in}}{\pgfqpoint{0.329477in}{0.313969in}}{\pgfqpoint{0.332667in}{0.313969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271152in}{1.488734in}}%
\pgfpathcurveto{\pgfqpoint{0.274342in}{1.488734in}}{\pgfqpoint{0.277402in}{1.490002in}}{\pgfqpoint{0.279658in}{1.492257in}}%
\pgfpathcurveto{\pgfqpoint{0.281913in}{1.494513in}}{\pgfqpoint{0.283180in}{1.497573in}}{\pgfqpoint{0.283180in}{1.500762in}}%
\pgfpathcurveto{\pgfqpoint{0.283180in}{1.503952in}}{\pgfqpoint{0.281913in}{1.507012in}}{\pgfqpoint{0.279658in}{1.509268in}}%
\pgfpathcurveto{\pgfqpoint{0.277402in}{1.511523in}}{\pgfqpoint{0.274342in}{1.512791in}}{\pgfqpoint{0.271152in}{1.512791in}}%
\pgfpathcurveto{\pgfqpoint{0.267962in}{1.512791in}}{\pgfqpoint{0.264903in}{1.511523in}}{\pgfqpoint{0.262647in}{1.509268in}}%
\pgfpathcurveto{\pgfqpoint{0.260392in}{1.507012in}}{\pgfqpoint{0.259124in}{1.503952in}}{\pgfqpoint{0.259124in}{1.500762in}}%
\pgfpathcurveto{\pgfqpoint{0.259124in}{1.497573in}}{\pgfqpoint{0.260392in}{1.494513in}}{\pgfqpoint{0.262647in}{1.492257in}}%
\pgfpathcurveto{\pgfqpoint{0.264903in}{1.490002in}}{\pgfqpoint{0.267962in}{1.488734in}}{\pgfqpoint{0.271152in}{1.488734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{1.614173in}{1.614173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.240900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712143in}{0.662097in}}%
\pgfpathcurveto{\pgfqpoint{0.722456in}{0.662097in}}{\pgfqpoint{0.732349in}{0.666194in}}{\pgfqpoint{0.739641in}{0.673487in}}%
\pgfpathcurveto{\pgfqpoint{0.746934in}{0.680780in}}{\pgfqpoint{0.751032in}{0.690672in}}{\pgfqpoint{0.751032in}{0.700986in}}%
\pgfpathcurveto{\pgfqpoint{0.751032in}{0.711299in}}{\pgfqpoint{0.746934in}{0.721192in}}{\pgfqpoint{0.739641in}{0.728484in}}%
\pgfpathcurveto{\pgfqpoint{0.732349in}{0.735777in}}{\pgfqpoint{0.722456in}{0.739875in}}{\pgfqpoint{0.712143in}{0.739875in}}%
\pgfpathcurveto{\pgfqpoint{0.701829in}{0.739875in}}{\pgfqpoint{0.691937in}{0.735777in}}{\pgfqpoint{0.684644in}{0.728484in}}%
\pgfpathcurveto{\pgfqpoint{0.677352in}{0.721192in}}{\pgfqpoint{0.673254in}{0.711299in}}{\pgfqpoint{0.673254in}{0.700986in}}%
\pgfpathcurveto{\pgfqpoint{0.673254in}{0.690672in}}{\pgfqpoint{0.677352in}{0.680780in}}{\pgfqpoint{0.684644in}{0.673487in}}%
\pgfpathcurveto{\pgfqpoint{0.691937in}{0.666194in}}{\pgfqpoint{0.701829in}{0.662097in}}{\pgfqpoint{0.712143in}{0.662097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.614173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614173in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.614173in}{1.614173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.614173in}{0.000000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{1.614173in}{1.614173in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.712143in,y=0.781694in,,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont N}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981690in,y=0.829982in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.268889in,y=0.401458in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont D\(\displaystyle \flat\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446228in,y=1.341301in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118600in,y=0.744957in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont E\(\displaystyle \flat\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303488in,y=0.491701in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607104in,y=1.256064in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont F}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064408in,y=0.691777in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont F\(\displaystyle \sharp\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413522in,y=0.536003in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont G}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470971in,y=1.182407in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont A\(\displaystyle \flat\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058025in,y=0.737416in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369919in,y=0.536236in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont B\(\displaystyle \flat\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517260in,y=1.324658in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216558in,y=1.011192in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont c}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247234in,y=0.166447in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont d\(\displaystyle \flat\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.099013in,y=1.482799in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont d}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.533981in,y=0.803230in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e\(\displaystyle \flat\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431525in,y=0.330611in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont e}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208995in,y=1.286493in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont f}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207264in,y=1.062248in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont f\(\displaystyle \sharp\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361745in,y=0.219841in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont g}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237640in,y=1.341166in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont a\(\displaystyle \flat\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501890in,y=0.936787in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont a}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332667in,y=0.374422in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont b\(\displaystyle \flat\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271152in,y=1.549188in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont b}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/chord_time_lattice.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,thick]
\tikzstyle{every state}=[fill=black,draw=black,text=black,minimum size=0.25cm]
\tikzstyle{axis}=[fill=none,draw=none,text=black,font=\small,node distance=0.75cm,minimum width=1cm]
\node[state] (00)                    {};
\node[state] (01) [right of=00]      {};
\node[state] (02) [right of=01]      {};
\node[state] (10) [above of=00]      {};
\node[state] (11) [right of=10]      {};
\node[state] (12) [right of=11]      {};
\node[state] (20) [above of=10]      {};
\node[state] (21) [right of=20]      {};
\node[state] (22) [right of=21]      {};
\path (00) edge node[font=\tiny,sloped,below] {$P_D(\text{s}\mid\seq{\y}{1}{t})$} (01)
             edge node[font=\tiny,sloped,pos=0.9,align=left] {$P_L\left(\bar{\y} \mid \pastchords\right) \cdot$ \\ $P_D(\text{c}\mid\seq{\y}{1}{t})$} (11)
        (01) edge node {} (02)
             edge node {} (12)
        (10) edge node {} (11)
             edge node {} (21)
        (11) edge node {} (12)
             edge node {} (22)
        (20) edge node {} (21)
        (21) edge node {} (22);

  \node[axis] (tm1) [below of=00,node distance=0.5cm] {$t-1$};
  \node[axis] (t)   [below of=01,node distance=0.5cm] {$t$};
  \node[axis] (tp1) [below of=02,node distance=0.5cm] {$t+1$};
  \node[axis] (km1) [left of=00,text width=0.75cm,align=right] {$\bar{\y}_{k-1}$};
  \node[axis] (k)   [left of=10,text width=0.75cm,align=right] {$\bar{\y}_k$};
  \node[axis] (kp1) [left of=20,text width=0.75cm,align=right] {$\bar{\y}_{k+1}$};
  \node[fill=none,draw=none,node distance=1.25cm] (AF) [below of=01] {Audio Frames};
  \node[fill=none,draw=none,node distance=1.25cm,left=of 10,rotate=90,anchor=center] (AF) {Chord Sequence};
\end{tikzpicture}


==> figs/duration_predictions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.228346in}{1.614173in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.228346in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.228346in}{1.614173in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.614173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415833in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{3.175221in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{3.175221in}{1.498464in}}%
\pgfpathlineto{\pgfqpoint{0.415833in}{1.498464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415833in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{0.415833in}{1.498464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415833in,y=0.245556in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967711in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{0.967711in}{1.498464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967711in,y=0.245556in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519588in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{1.519588in}{1.498464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519588in,y=0.245556in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071466in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{2.071466in}{1.498464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071466in,y=0.245556in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623343in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{2.623343in}{1.498464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623343in,y=0.245556in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175221in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{3.175221in}{1.498464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175221in,y=0.245556in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795527in,y=0.109352in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415833in}{0.396779in}}%
\pgfpathlineto{\pgfqpoint{3.175221in}{0.396779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205528in,y=0.365122in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415833in}{0.764007in}}%
\pgfpathlineto{\pgfqpoint{3.175221in}{0.764007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205528in,y=0.732351in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415833in}{1.131236in}}%
\pgfpathlineto{\pgfqpoint{3.175221in}{1.131236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205528in,y=1.099579in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415833in}{1.498464in}}%
\pgfpathlineto{\pgfqpoint{3.175221in}{1.498464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205528in,y=1.466807in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149972in,y=0.910899in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle P_D(s_t\mid s_{1:t-1})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.426871in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{0.426871in}{1.498464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.548284in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{0.548284in}{1.498464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.669697in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{0.669697in}{1.498464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.901486in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{0.901486in}{1.498464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.033936in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{1.033936in}{1.498464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.144312in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{1.144312in}{1.498464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.799944in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{2.799944in}{1.498464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.910320in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{2.910320in}{1.498464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.031733in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{3.031733in}{1.498464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405833in}{0.540535in}}%
\pgfpathlineto{\pgfqpoint{0.426871in}{0.560686in}}%
\pgfpathlineto{\pgfqpoint{0.437908in}{0.396779in}}%
\pgfpathlineto{\pgfqpoint{0.448946in}{0.428541in}}%
\pgfpathlineto{\pgfqpoint{0.459984in}{0.454897in}}%
\pgfpathlineto{\pgfqpoint{0.471021in}{0.477120in}}%
\pgfpathlineto{\pgfqpoint{0.482059in}{0.496112in}}%
\pgfpathlineto{\pgfqpoint{0.493096in}{0.512528in}}%
\pgfpathlineto{\pgfqpoint{0.515171in}{0.539482in}}%
\pgfpathlineto{\pgfqpoint{0.537246in}{0.560686in}}%
\pgfpathlineto{\pgfqpoint{0.548284in}{0.569678in}}%
\pgfpathlineto{\pgfqpoint{0.559321in}{0.396779in}}%
\pgfpathlineto{\pgfqpoint{0.570359in}{0.428541in}}%
\pgfpathlineto{\pgfqpoint{0.581397in}{0.454897in}}%
\pgfpathlineto{\pgfqpoint{0.592434in}{0.477120in}}%
\pgfpathlineto{\pgfqpoint{0.603472in}{0.496112in}}%
\pgfpathlineto{\pgfqpoint{0.614509in}{0.512528in}}%
\pgfpathlineto{\pgfqpoint{0.636584in}{0.539482in}}%
\pgfpathlineto{\pgfqpoint{0.658659in}{0.560686in}}%
\pgfpathlineto{\pgfqpoint{0.669697in}{0.569678in}}%
\pgfpathlineto{\pgfqpoint{0.680735in}{0.396779in}}%
\pgfpathlineto{\pgfqpoint{0.691772in}{0.428541in}}%
\pgfpathlineto{\pgfqpoint{0.702810in}{0.454897in}}%
\pgfpathlineto{\pgfqpoint{0.713847in}{0.477120in}}%
\pgfpathlineto{\pgfqpoint{0.724885in}{0.496112in}}%
\pgfpathlineto{\pgfqpoint{0.735922in}{0.512528in}}%
\pgfpathlineto{\pgfqpoint{0.757997in}{0.539482in}}%
\pgfpathlineto{\pgfqpoint{0.780073in}{0.560686in}}%
\pgfpathlineto{\pgfqpoint{0.802148in}{0.577804in}}%
\pgfpathlineto{\pgfqpoint{0.824223in}{0.591912in}}%
\pgfpathlineto{\pgfqpoint{0.846298in}{0.603740in}}%
\pgfpathlineto{\pgfqpoint{0.879410in}{0.618286in}}%
\pgfpathlineto{\pgfqpoint{0.901486in}{0.626353in}}%
\pgfpathlineto{\pgfqpoint{0.912523in}{0.396779in}}%
\pgfpathlineto{\pgfqpoint{0.923561in}{0.428541in}}%
\pgfpathlineto{\pgfqpoint{0.934598in}{0.454897in}}%
\pgfpathlineto{\pgfqpoint{0.945636in}{0.477120in}}%
\pgfpathlineto{\pgfqpoint{0.956673in}{0.496112in}}%
\pgfpathlineto{\pgfqpoint{0.967711in}{0.512528in}}%
\pgfpathlineto{\pgfqpoint{0.989786in}{0.539482in}}%
\pgfpathlineto{\pgfqpoint{1.011861in}{0.560686in}}%
\pgfpathlineto{\pgfqpoint{1.033936in}{0.577804in}}%
\pgfpathlineto{\pgfqpoint{1.044974in}{0.396779in}}%
\pgfpathlineto{\pgfqpoint{1.056011in}{0.428541in}}%
\pgfpathlineto{\pgfqpoint{1.067049in}{0.454897in}}%
\pgfpathlineto{\pgfqpoint{1.078086in}{0.477120in}}%
\pgfpathlineto{\pgfqpoint{1.089124in}{0.496112in}}%
\pgfpathlineto{\pgfqpoint{1.100161in}{0.512528in}}%
\pgfpathlineto{\pgfqpoint{1.122237in}{0.539482in}}%
\pgfpathlineto{\pgfqpoint{1.144312in}{0.560686in}}%
\pgfpathlineto{\pgfqpoint{1.155349in}{0.396779in}}%
\pgfpathlineto{\pgfqpoint{1.166387in}{0.428541in}}%
\pgfpathlineto{\pgfqpoint{1.177424in}{0.454897in}}%
\pgfpathlineto{\pgfqpoint{1.188462in}{0.477120in}}%
\pgfpathlineto{\pgfqpoint{1.199499in}{0.496112in}}%
\pgfpathlineto{\pgfqpoint{1.210537in}{0.512528in}}%
\pgfpathlineto{\pgfqpoint{1.232612in}{0.539482in}}%
\pgfpathlineto{\pgfqpoint{1.254687in}{0.560686in}}%
\pgfpathlineto{\pgfqpoint{1.276762in}{0.577804in}}%
\pgfpathlineto{\pgfqpoint{1.298837in}{0.591912in}}%
\pgfpathlineto{\pgfqpoint{1.320912in}{0.603740in}}%
\pgfpathlineto{\pgfqpoint{1.354025in}{0.618286in}}%
\pgfpathlineto{\pgfqpoint{1.387138in}{0.629993in}}%
\pgfpathlineto{\pgfqpoint{1.420250in}{0.639620in}}%
\pgfpathlineto{\pgfqpoint{1.464401in}{0.650076in}}%
\pgfpathlineto{\pgfqpoint{1.519588in}{0.660394in}}%
\pgfpathlineto{\pgfqpoint{1.585814in}{0.669982in}}%
\pgfpathlineto{\pgfqpoint{1.663077in}{0.678560in}}%
\pgfpathlineto{\pgfqpoint{1.751377in}{0.686056in}}%
\pgfpathlineto{\pgfqpoint{1.861752in}{0.693140in}}%
\pgfpathlineto{\pgfqpoint{2.005241in}{0.699908in}}%
\pgfpathlineto{\pgfqpoint{2.181841in}{0.705886in}}%
\pgfpathlineto{\pgfqpoint{2.413630in}{0.711387in}}%
\pgfpathlineto{\pgfqpoint{2.722681in}{0.716353in}}%
\pgfpathlineto{\pgfqpoint{2.799944in}{0.717321in}}%
\pgfpathlineto{\pgfqpoint{2.810982in}{0.396779in}}%
\pgfpathlineto{\pgfqpoint{2.822019in}{0.428541in}}%
\pgfpathlineto{\pgfqpoint{2.833057in}{0.454897in}}%
\pgfpathlineto{\pgfqpoint{2.844094in}{0.477120in}}%
\pgfpathlineto{\pgfqpoint{2.855132in}{0.496112in}}%
\pgfpathlineto{\pgfqpoint{2.866170in}{0.512528in}}%
\pgfpathlineto{\pgfqpoint{2.888245in}{0.539482in}}%
\pgfpathlineto{\pgfqpoint{2.910320in}{0.560686in}}%
\pgfpathlineto{\pgfqpoint{2.921357in}{0.396779in}}%
\pgfpathlineto{\pgfqpoint{2.932395in}{0.428541in}}%
\pgfpathlineto{\pgfqpoint{2.943432in}{0.454897in}}%
\pgfpathlineto{\pgfqpoint{2.954470in}{0.477120in}}%
\pgfpathlineto{\pgfqpoint{2.965508in}{0.496112in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{0.512528in}}%
\pgfpathlineto{\pgfqpoint{2.998620in}{0.539482in}}%
\pgfpathlineto{\pgfqpoint{3.020695in}{0.560686in}}%
\pgfpathlineto{\pgfqpoint{3.031733in}{0.569678in}}%
\pgfpathlineto{\pgfqpoint{3.042770in}{0.396779in}}%
\pgfpathlineto{\pgfqpoint{3.053808in}{0.428541in}}%
\pgfpathlineto{\pgfqpoint{3.064845in}{0.454897in}}%
\pgfpathlineto{\pgfqpoint{3.075883in}{0.477120in}}%
\pgfpathlineto{\pgfqpoint{3.086921in}{0.496112in}}%
\pgfpathlineto{\pgfqpoint{3.097958in}{0.512528in}}%
\pgfpathlineto{\pgfqpoint{3.120033in}{0.539482in}}%
\pgfpathlineto{\pgfqpoint{3.142108in}{0.560686in}}%
\pgfpathlineto{\pgfqpoint{3.164183in}{0.577804in}}%
\pgfpathlineto{\pgfqpoint{3.185221in}{0.591279in}}%
\pgfpathlineto{\pgfqpoint{3.185221in}{0.591279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405833in}{0.424977in}}%
\pgfpathlineto{\pgfqpoint{0.415833in}{0.482257in}}%
\pgfpathlineto{\pgfqpoint{0.426871in}{1.081564in}}%
\pgfpathlineto{\pgfqpoint{0.437908in}{0.398707in}}%
\pgfpathlineto{\pgfqpoint{0.448946in}{0.397906in}}%
\pgfpathlineto{\pgfqpoint{0.459984in}{0.399901in}}%
\pgfpathlineto{\pgfqpoint{0.471021in}{0.409757in}}%
\pgfpathlineto{\pgfqpoint{0.482059in}{0.435165in}}%
\pgfpathlineto{\pgfqpoint{0.493096in}{0.419491in}}%
\pgfpathlineto{\pgfqpoint{0.504134in}{0.412480in}}%
\pgfpathlineto{\pgfqpoint{0.515171in}{0.428202in}}%
\pgfpathlineto{\pgfqpoint{0.526209in}{0.528127in}}%
\pgfpathlineto{\pgfqpoint{0.539525in}{1.508464in}}%
\pgfpathmoveto{\pgfqpoint{0.553108in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{0.559321in}{0.398065in}}%
\pgfpathlineto{\pgfqpoint{0.570359in}{0.398040in}}%
\pgfpathlineto{\pgfqpoint{0.581397in}{0.400551in}}%
\pgfpathlineto{\pgfqpoint{0.592434in}{0.412546in}}%
\pgfpathlineto{\pgfqpoint{0.603472in}{0.436492in}}%
\pgfpathlineto{\pgfqpoint{0.614509in}{0.415191in}}%
\pgfpathlineto{\pgfqpoint{0.625547in}{0.409263in}}%
\pgfpathlineto{\pgfqpoint{0.636584in}{0.422495in}}%
\pgfpathlineto{\pgfqpoint{0.647622in}{0.517043in}}%
\pgfpathlineto{\pgfqpoint{0.659314in}{1.508464in}}%
\pgfpathmoveto{\pgfqpoint{0.675062in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{0.680735in}{0.397806in}}%
\pgfpathlineto{\pgfqpoint{0.691772in}{0.398030in}}%
\pgfpathlineto{\pgfqpoint{0.702810in}{0.400526in}}%
\pgfpathlineto{\pgfqpoint{0.713847in}{0.412583in}}%
\pgfpathlineto{\pgfqpoint{0.724885in}{0.435597in}}%
\pgfpathlineto{\pgfqpoint{0.735922in}{0.414033in}}%
\pgfpathlineto{\pgfqpoint{0.746960in}{0.408291in}}%
\pgfpathlineto{\pgfqpoint{0.757997in}{0.419791in}}%
\pgfpathlineto{\pgfqpoint{0.769035in}{0.501478in}}%
\pgfpathlineto{\pgfqpoint{0.781401in}{1.508464in}}%
\pgfpathmoveto{\pgfqpoint{0.797411in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{0.802148in}{0.678923in}}%
\pgfpathlineto{\pgfqpoint{0.813185in}{0.423482in}}%
\pgfpathlineto{\pgfqpoint{0.824223in}{0.412572in}}%
\pgfpathlineto{\pgfqpoint{0.835260in}{0.412795in}}%
\pgfpathlineto{\pgfqpoint{0.846298in}{0.418673in}}%
\pgfpathlineto{\pgfqpoint{0.857335in}{0.432237in}}%
\pgfpathlineto{\pgfqpoint{0.868373in}{0.458850in}}%
\pgfpathlineto{\pgfqpoint{0.879410in}{0.521360in}}%
\pgfpathlineto{\pgfqpoint{0.890448in}{0.721424in}}%
\pgfpathlineto{\pgfqpoint{0.901486in}{1.345489in}}%
\pgfpathlineto{\pgfqpoint{0.912523in}{0.398406in}}%
\pgfpathlineto{\pgfqpoint{0.923561in}{0.398046in}}%
\pgfpathlineto{\pgfqpoint{0.934598in}{0.400612in}}%
\pgfpathlineto{\pgfqpoint{0.945636in}{0.412838in}}%
\pgfpathlineto{\pgfqpoint{0.956673in}{0.435554in}}%
\pgfpathlineto{\pgfqpoint{0.967711in}{0.414968in}}%
\pgfpathlineto{\pgfqpoint{0.978748in}{0.409467in}}%
\pgfpathlineto{\pgfqpoint{0.989786in}{0.423235in}}%
\pgfpathlineto{\pgfqpoint{1.000824in}{0.515530in}}%
\pgfpathlineto{\pgfqpoint{1.013471in}{1.508464in}}%
\pgfpathmoveto{\pgfqpoint{1.029017in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{1.033936in}{0.718063in}}%
\pgfpathlineto{\pgfqpoint{1.044974in}{0.397677in}}%
\pgfpathlineto{\pgfqpoint{1.056011in}{0.398432in}}%
\pgfpathlineto{\pgfqpoint{1.067049in}{0.401805in}}%
\pgfpathlineto{\pgfqpoint{1.078086in}{0.415398in}}%
\pgfpathlineto{\pgfqpoint{1.089124in}{0.438401in}}%
\pgfpathlineto{\pgfqpoint{1.100161in}{0.413119in}}%
\pgfpathlineto{\pgfqpoint{1.111199in}{0.407429in}}%
\pgfpathlineto{\pgfqpoint{1.122237in}{0.416553in}}%
\pgfpathlineto{\pgfqpoint{1.133274in}{0.471850in}}%
\pgfpathlineto{\pgfqpoint{1.144312in}{0.996711in}}%
\pgfpathlineto{\pgfqpoint{1.155349in}{0.398584in}}%
\pgfpathlineto{\pgfqpoint{1.166387in}{0.397848in}}%
\pgfpathlineto{\pgfqpoint{1.177424in}{0.399670in}}%
\pgfpathlineto{\pgfqpoint{1.188462in}{0.408422in}}%
\pgfpathlineto{\pgfqpoint{1.199499in}{0.433556in}}%
\pgfpathlineto{\pgfqpoint{1.210537in}{0.420263in}}%
\pgfpathlineto{\pgfqpoint{1.221575in}{0.411474in}}%
\pgfpathlineto{\pgfqpoint{1.232612in}{0.421482in}}%
\pgfpathlineto{\pgfqpoint{1.243650in}{0.477589in}}%
\pgfpathlineto{\pgfqpoint{1.254687in}{0.865522in}}%
\pgfpathlineto{\pgfqpoint{1.260091in}{1.508464in}}%
\pgfpathmoveto{\pgfqpoint{1.274842in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{1.287800in}{0.476039in}}%
\pgfpathlineto{\pgfqpoint{1.298837in}{0.423148in}}%
\pgfpathlineto{\pgfqpoint{1.309875in}{0.417731in}}%
\pgfpathlineto{\pgfqpoint{1.320912in}{0.421317in}}%
\pgfpathlineto{\pgfqpoint{1.331950in}{0.434287in}}%
\pgfpathlineto{\pgfqpoint{1.342988in}{0.462544in}}%
\pgfpathlineto{\pgfqpoint{1.354025in}{0.525759in}}%
\pgfpathlineto{\pgfqpoint{1.365063in}{0.702306in}}%
\pgfpathlineto{\pgfqpoint{1.383292in}{1.508464in}}%
\pgfpathmoveto{\pgfqpoint{1.389505in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{1.398175in}{0.926336in}}%
\pgfpathlineto{\pgfqpoint{1.409213in}{0.506582in}}%
\pgfpathlineto{\pgfqpoint{1.420250in}{0.444941in}}%
\pgfpathlineto{\pgfqpoint{1.431288in}{0.433758in}}%
\pgfpathlineto{\pgfqpoint{1.442326in}{0.437775in}}%
\pgfpathlineto{\pgfqpoint{1.453363in}{0.453501in}}%
\pgfpathlineto{\pgfqpoint{1.464401in}{0.485719in}}%
\pgfpathlineto{\pgfqpoint{1.475438in}{0.553079in}}%
\pgfpathlineto{\pgfqpoint{1.486476in}{0.719828in}}%
\pgfpathlineto{\pgfqpoint{1.497513in}{1.107137in}}%
\pgfpathlineto{\pgfqpoint{1.508551in}{1.298324in}}%
\pgfpathlineto{\pgfqpoint{1.519588in}{0.732070in}}%
\pgfpathlineto{\pgfqpoint{1.530626in}{0.480769in}}%
\pgfpathlineto{\pgfqpoint{1.541664in}{0.434889in}}%
\pgfpathlineto{\pgfqpoint{1.552701in}{0.426776in}}%
\pgfpathlineto{\pgfqpoint{1.563739in}{0.430980in}}%
\pgfpathlineto{\pgfqpoint{1.574776in}{0.444261in}}%
\pgfpathlineto{\pgfqpoint{1.585814in}{0.468947in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{0.517466in}}%
\pgfpathlineto{\pgfqpoint{1.607889in}{0.632946in}}%
\pgfpathlineto{\pgfqpoint{1.618926in}{0.907554in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{1.124931in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{0.747650in}}%
\pgfpathlineto{\pgfqpoint{1.652039in}{0.490209in}}%
\pgfpathlineto{\pgfqpoint{1.663077in}{0.434589in}}%
\pgfpathlineto{\pgfqpoint{1.674114in}{0.423914in}}%
\pgfpathlineto{\pgfqpoint{1.685152in}{0.425945in}}%
\pgfpathlineto{\pgfqpoint{1.696189in}{0.435757in}}%
\pgfpathlineto{\pgfqpoint{1.707227in}{0.453455in}}%
\pgfpathlineto{\pgfqpoint{1.718264in}{0.485149in}}%
\pgfpathlineto{\pgfqpoint{1.729302in}{0.552801in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.710188in}}%
\pgfpathlineto{\pgfqpoint{1.751377in}{0.932097in}}%
\pgfpathlineto{\pgfqpoint{1.762415in}{0.827108in}}%
\pgfpathlineto{\pgfqpoint{1.773452in}{0.551095in}}%
\pgfpathlineto{\pgfqpoint{1.784490in}{0.452028in}}%
\pgfpathlineto{\pgfqpoint{1.795527in}{0.428677in}}%
\pgfpathlineto{\pgfqpoint{1.806565in}{0.425344in}}%
\pgfpathlineto{\pgfqpoint{1.817602in}{0.430900in}}%
\pgfpathlineto{\pgfqpoint{1.828640in}{0.443378in}}%
\pgfpathlineto{\pgfqpoint{1.839677in}{0.464376in}}%
\pgfpathlineto{\pgfqpoint{1.850715in}{0.502890in}}%
\pgfpathlineto{\pgfqpoint{1.861752in}{0.582416in}}%
\pgfpathlineto{\pgfqpoint{1.872790in}{0.723443in}}%
\pgfpathlineto{\pgfqpoint{1.883828in}{0.795850in}}%
\pgfpathlineto{\pgfqpoint{1.905903in}{0.498015in}}%
\pgfpathlineto{\pgfqpoint{1.916940in}{0.445658in}}%
\pgfpathlineto{\pgfqpoint{1.927978in}{0.431232in}}%
\pgfpathlineto{\pgfqpoint{1.939015in}{0.430444in}}%
\pgfpathlineto{\pgfqpoint{1.950053in}{0.437516in}}%
\pgfpathlineto{\pgfqpoint{1.961090in}{0.451174in}}%
\pgfpathlineto{\pgfqpoint{1.972128in}{0.473632in}}%
\pgfpathlineto{\pgfqpoint{1.983166in}{0.512907in}}%
\pgfpathlineto{\pgfqpoint{1.994203in}{0.581531in}}%
\pgfpathlineto{\pgfqpoint{2.005241in}{0.664268in}}%
\pgfpathlineto{\pgfqpoint{2.016278in}{0.666246in}}%
\pgfpathlineto{\pgfqpoint{2.027316in}{0.567944in}}%
\pgfpathlineto{\pgfqpoint{2.038353in}{0.485699in}}%
\pgfpathlineto{\pgfqpoint{2.049391in}{0.449562in}}%
\pgfpathlineto{\pgfqpoint{2.060428in}{0.437405in}}%
\pgfpathlineto{\pgfqpoint{2.071466in}{0.436639in}}%
\pgfpathlineto{\pgfqpoint{2.082503in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{2.093541in}{0.455438in}}%
\pgfpathlineto{\pgfqpoint{2.104579in}{0.474945in}}%
\pgfpathlineto{\pgfqpoint{2.115616in}{0.505287in}}%
\pgfpathlineto{\pgfqpoint{2.137691in}{0.588850in}}%
\pgfpathlineto{\pgfqpoint{2.148729in}{0.586613in}}%
\pgfpathlineto{\pgfqpoint{2.170804in}{0.487298in}}%
\pgfpathlineto{\pgfqpoint{2.181841in}{0.457751in}}%
\pgfpathlineto{\pgfqpoint{2.192879in}{0.444690in}}%
\pgfpathlineto{\pgfqpoint{2.203917in}{0.441536in}}%
\pgfpathlineto{\pgfqpoint{2.214954in}{0.444883in}}%
\pgfpathlineto{\pgfqpoint{2.225992in}{0.453200in}}%
\pgfpathlineto{\pgfqpoint{2.237029in}{0.466168in}}%
\pgfpathlineto{\pgfqpoint{2.248067in}{0.484307in}}%
\pgfpathlineto{\pgfqpoint{2.270142in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.281179in}{0.533742in}}%
\pgfpathlineto{\pgfqpoint{2.292217in}{0.517279in}}%
\pgfpathlineto{\pgfqpoint{2.303254in}{0.489939in}}%
\pgfpathlineto{\pgfqpoint{2.314292in}{0.466528in}}%
\pgfpathlineto{\pgfqpoint{2.325330in}{0.452020in}}%
\pgfpathlineto{\pgfqpoint{2.336367in}{0.445240in}}%
\pgfpathlineto{\pgfqpoint{2.347405in}{0.444142in}}%
\pgfpathlineto{\pgfqpoint{2.358442in}{0.447239in}}%
\pgfpathlineto{\pgfqpoint{2.369480in}{0.453575in}}%
\pgfpathlineto{\pgfqpoint{2.380517in}{0.462553in}}%
\pgfpathlineto{\pgfqpoint{2.402592in}{0.484592in}}%
\pgfpathlineto{\pgfqpoint{2.413630in}{0.492182in}}%
\pgfpathlineto{\pgfqpoint{2.424668in}{0.492073in}}%
\pgfpathlineto{\pgfqpoint{2.435705in}{0.483552in}}%
\pgfpathlineto{\pgfqpoint{2.457780in}{0.458454in}}%
\pgfpathlineto{\pgfqpoint{2.468818in}{0.449629in}}%
\pgfpathlineto{\pgfqpoint{2.479855in}{0.444660in}}%
\pgfpathlineto{\pgfqpoint{2.490893in}{0.443054in}}%
\pgfpathlineto{\pgfqpoint{2.501930in}{0.444112in}}%
\pgfpathlineto{\pgfqpoint{2.512968in}{0.447165in}}%
\pgfpathlineto{\pgfqpoint{2.557118in}{0.465030in}}%
\pgfpathlineto{\pgfqpoint{2.568156in}{0.465686in}}%
\pgfpathlineto{\pgfqpoint{2.579193in}{0.463136in}}%
\pgfpathlineto{\pgfqpoint{2.601268in}{0.452258in}}%
\pgfpathlineto{\pgfqpoint{2.612306in}{0.446917in}}%
\pgfpathlineto{\pgfqpoint{2.623343in}{0.442957in}}%
\pgfpathlineto{\pgfqpoint{2.634381in}{0.440628in}}%
\pgfpathlineto{\pgfqpoint{2.645419in}{0.439818in}}%
\pgfpathlineto{\pgfqpoint{2.667494in}{0.441559in}}%
\pgfpathlineto{\pgfqpoint{2.711644in}{0.447788in}}%
\pgfpathlineto{\pgfqpoint{2.733719in}{0.446508in}}%
\pgfpathlineto{\pgfqpoint{2.799944in}{0.435520in}}%
\pgfpathlineto{\pgfqpoint{2.810982in}{0.400932in}}%
\pgfpathlineto{\pgfqpoint{2.822019in}{0.412439in}}%
\pgfpathlineto{\pgfqpoint{2.833057in}{0.437132in}}%
\pgfpathlineto{\pgfqpoint{2.844094in}{0.484913in}}%
\pgfpathlineto{\pgfqpoint{2.855132in}{0.555618in}}%
\pgfpathlineto{\pgfqpoint{2.866170in}{0.526648in}}%
\pgfpathlineto{\pgfqpoint{2.877207in}{0.475012in}}%
\pgfpathlineto{\pgfqpoint{2.888245in}{0.482510in}}%
\pgfpathlineto{\pgfqpoint{2.899282in}{0.526593in}}%
\pgfpathlineto{\pgfqpoint{2.910320in}{0.560157in}}%
\pgfpathlineto{\pgfqpoint{2.921357in}{0.401807in}}%
\pgfpathlineto{\pgfqpoint{2.932395in}{0.409076in}}%
\pgfpathlineto{\pgfqpoint{2.943432in}{0.418439in}}%
\pgfpathlineto{\pgfqpoint{2.954470in}{0.455335in}}%
\pgfpathlineto{\pgfqpoint{2.965508in}{0.555588in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{0.466340in}}%
\pgfpathlineto{\pgfqpoint{2.987583in}{0.440035in}}%
\pgfpathlineto{\pgfqpoint{2.998620in}{0.482875in}}%
\pgfpathlineto{\pgfqpoint{3.009658in}{0.624626in}}%
\pgfpathlineto{\pgfqpoint{3.020695in}{0.877195in}}%
\pgfpathlineto{\pgfqpoint{3.031733in}{1.022041in}}%
\pgfpathlineto{\pgfqpoint{3.042770in}{0.399328in}}%
\pgfpathlineto{\pgfqpoint{3.053808in}{0.399813in}}%
\pgfpathlineto{\pgfqpoint{3.064845in}{0.403855in}}%
\pgfpathlineto{\pgfqpoint{3.075883in}{0.419770in}}%
\pgfpathlineto{\pgfqpoint{3.086921in}{0.464111in}}%
\pgfpathlineto{\pgfqpoint{3.097958in}{0.425370in}}%
\pgfpathlineto{\pgfqpoint{3.108996in}{0.413212in}}%
\pgfpathlineto{\pgfqpoint{3.120033in}{0.428297in}}%
\pgfpathlineto{\pgfqpoint{3.131071in}{0.513889in}}%
\pgfpathlineto{\pgfqpoint{3.142108in}{1.060769in}}%
\pgfpathlineto{\pgfqpoint{3.146416in}{1.508464in}}%
\pgfpathmoveto{\pgfqpoint{3.160259in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{3.164183in}{1.122426in}}%
\pgfpathlineto{\pgfqpoint{3.175221in}{0.474049in}}%
\pgfpathlineto{\pgfqpoint{3.185221in}{0.431413in}}%
\pgfpathlineto{\pgfqpoint{3.185221in}{0.431413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415833in}{0.323333in}}{\pgfqpoint{2.759388in}{1.175131in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405833in}{0.400066in}}%
\pgfpathlineto{\pgfqpoint{0.415833in}{0.404464in}}%
\pgfpathlineto{\pgfqpoint{0.426871in}{1.344768in}}%
\pgfpathlineto{\pgfqpoint{0.437908in}{0.397128in}}%
\pgfpathlineto{\pgfqpoint{0.459984in}{0.396971in}}%
\pgfpathlineto{\pgfqpoint{0.471021in}{0.398820in}}%
\pgfpathlineto{\pgfqpoint{0.482059in}{0.411315in}}%
\pgfpathlineto{\pgfqpoint{0.504134in}{0.397685in}}%
\pgfpathlineto{\pgfqpoint{0.526209in}{0.399375in}}%
\pgfpathlineto{\pgfqpoint{0.537246in}{0.494260in}}%
\pgfpathlineto{\pgfqpoint{0.541540in}{1.508464in}}%
\pgfpathmoveto{\pgfqpoint{0.554784in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{0.559321in}{0.396808in}}%
\pgfpathlineto{\pgfqpoint{0.581397in}{0.397030in}}%
\pgfpathlineto{\pgfqpoint{0.592434in}{0.399708in}}%
\pgfpathlineto{\pgfqpoint{0.603472in}{0.416485in}}%
\pgfpathlineto{\pgfqpoint{0.614509in}{0.400675in}}%
\pgfpathlineto{\pgfqpoint{0.625547in}{0.398490in}}%
\pgfpathlineto{\pgfqpoint{0.636584in}{0.398997in}}%
\pgfpathlineto{\pgfqpoint{0.647622in}{0.403990in}}%
\pgfpathlineto{\pgfqpoint{0.658834in}{1.508464in}}%
\pgfpathmoveto{\pgfqpoint{0.677054in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{0.680735in}{0.396797in}}%
\pgfpathlineto{\pgfqpoint{0.702810in}{0.396926in}}%
\pgfpathlineto{\pgfqpoint{0.713847in}{0.398380in}}%
\pgfpathlineto{\pgfqpoint{0.724885in}{0.405111in}}%
\pgfpathlineto{\pgfqpoint{0.735922in}{0.398191in}}%
\pgfpathlineto{\pgfqpoint{0.746960in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.757997in}{0.398071in}}%
\pgfpathlineto{\pgfqpoint{0.769035in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.780073in}{1.251527in}}%
\pgfpathlineto{\pgfqpoint{0.791110in}{1.157325in}}%
\pgfpathlineto{\pgfqpoint{0.802148in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{0.813185in}{0.397075in}}%
\pgfpathlineto{\pgfqpoint{0.846298in}{0.398897in}}%
\pgfpathlineto{\pgfqpoint{0.857335in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{0.879410in}{0.398648in}}%
\pgfpathlineto{\pgfqpoint{0.890448in}{0.489275in}}%
\pgfpathlineto{\pgfqpoint{0.896542in}{1.508464in}}%
\pgfpathmoveto{\pgfqpoint{0.906194in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{0.912523in}{0.396793in}}%
\pgfpathlineto{\pgfqpoint{0.945636in}{0.397733in}}%
\pgfpathlineto{\pgfqpoint{0.956673in}{0.401671in}}%
\pgfpathlineto{\pgfqpoint{0.967711in}{0.402604in}}%
\pgfpathlineto{\pgfqpoint{0.978748in}{0.397573in}}%
\pgfpathlineto{\pgfqpoint{0.989786in}{0.398221in}}%
\pgfpathlineto{\pgfqpoint{1.000824in}{0.400956in}}%
\pgfpathlineto{\pgfqpoint{1.011861in}{1.058930in}}%
\pgfpathlineto{\pgfqpoint{1.015379in}{1.508464in}}%
\pgfpathmoveto{\pgfqpoint{1.028056in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{1.033936in}{0.412737in}}%
\pgfpathlineto{\pgfqpoint{1.044974in}{0.396779in}}%
\pgfpathlineto{\pgfqpoint{1.067049in}{0.397218in}}%
\pgfpathlineto{\pgfqpoint{1.078086in}{0.409988in}}%
\pgfpathlineto{\pgfqpoint{1.089124in}{0.414508in}}%
\pgfpathlineto{\pgfqpoint{1.100161in}{0.404753in}}%
\pgfpathlineto{\pgfqpoint{1.111199in}{0.405291in}}%
\pgfpathlineto{\pgfqpoint{1.122237in}{0.408104in}}%
\pgfpathlineto{\pgfqpoint{1.133274in}{0.468585in}}%
\pgfpathlineto{\pgfqpoint{1.137132in}{1.508464in}}%
\pgfpathmoveto{\pgfqpoint{1.151323in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{1.155349in}{0.396965in}}%
\pgfpathlineto{\pgfqpoint{1.177424in}{0.396961in}}%
\pgfpathlineto{\pgfqpoint{1.188462in}{0.398373in}}%
\pgfpathlineto{\pgfqpoint{1.199499in}{0.404913in}}%
\pgfpathlineto{\pgfqpoint{1.210537in}{0.398704in}}%
\pgfpathlineto{\pgfqpoint{1.221575in}{0.397814in}}%
\pgfpathlineto{\pgfqpoint{1.243650in}{0.399682in}}%
\pgfpathlineto{\pgfqpoint{1.254687in}{0.571338in}}%
\pgfpathlineto{\pgfqpoint{1.260710in}{1.508464in}}%
\pgfpathmoveto{\pgfqpoint{1.270347in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{1.276762in}{0.425428in}}%
\pgfpathlineto{\pgfqpoint{1.287800in}{0.397993in}}%
\pgfpathlineto{\pgfqpoint{1.298837in}{0.397958in}}%
\pgfpathlineto{\pgfqpoint{1.309875in}{0.399554in}}%
\pgfpathlineto{\pgfqpoint{1.320912in}{0.402425in}}%
\pgfpathlineto{\pgfqpoint{1.331950in}{0.399359in}}%
\pgfpathlineto{\pgfqpoint{1.342988in}{0.398361in}}%
\pgfpathlineto{\pgfqpoint{1.354025in}{0.398919in}}%
\pgfpathlineto{\pgfqpoint{1.365063in}{0.409174in}}%
\pgfpathlineto{\pgfqpoint{1.376100in}{1.081158in}}%
\pgfpathlineto{\pgfqpoint{1.386338in}{1.508464in}}%
\pgfpathmoveto{\pgfqpoint{1.387465in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{1.398175in}{0.414570in}}%
\pgfpathlineto{\pgfqpoint{1.409213in}{0.399600in}}%
\pgfpathlineto{\pgfqpoint{1.420250in}{0.398428in}}%
\pgfpathlineto{\pgfqpoint{1.442326in}{0.403364in}}%
\pgfpathlineto{\pgfqpoint{1.453363in}{0.398720in}}%
\pgfpathlineto{\pgfqpoint{1.464401in}{0.398731in}}%
\pgfpathlineto{\pgfqpoint{1.475438in}{0.401056in}}%
\pgfpathlineto{\pgfqpoint{1.486476in}{0.452129in}}%
\pgfpathlineto{\pgfqpoint{1.497513in}{0.925104in}}%
\pgfpathlineto{\pgfqpoint{1.508551in}{0.513064in}}%
\pgfpathlineto{\pgfqpoint{1.519588in}{0.401649in}}%
\pgfpathlineto{\pgfqpoint{1.530626in}{0.397584in}}%
\pgfpathlineto{\pgfqpoint{1.563739in}{0.401997in}}%
\pgfpathlineto{\pgfqpoint{1.574776in}{0.399512in}}%
\pgfpathlineto{\pgfqpoint{1.585814in}{0.399734in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{0.408281in}}%
\pgfpathlineto{\pgfqpoint{1.607889in}{0.856740in}}%
\pgfpathlineto{\pgfqpoint{1.612294in}{1.508464in}}%
\pgfpathmoveto{\pgfqpoint{1.625430in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.824456in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{0.413622in}}%
\pgfpathlineto{\pgfqpoint{1.652039in}{0.400829in}}%
\pgfpathlineto{\pgfqpoint{1.663077in}{0.399228in}}%
\pgfpathlineto{\pgfqpoint{1.674114in}{0.401024in}}%
\pgfpathlineto{\pgfqpoint{1.696189in}{0.398291in}}%
\pgfpathlineto{\pgfqpoint{1.707227in}{0.399325in}}%
\pgfpathlineto{\pgfqpoint{1.718264in}{0.405345in}}%
\pgfpathlineto{\pgfqpoint{1.729302in}{0.528528in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{0.505789in}}%
\pgfpathlineto{\pgfqpoint{1.751377in}{0.404961in}}%
\pgfpathlineto{\pgfqpoint{1.762415in}{0.398127in}}%
\pgfpathlineto{\pgfqpoint{1.773452in}{0.397549in}}%
\pgfpathlineto{\pgfqpoint{1.784490in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.795527in}{0.403232in}}%
\pgfpathlineto{\pgfqpoint{1.817602in}{0.400813in}}%
\pgfpathlineto{\pgfqpoint{1.828640in}{0.405832in}}%
\pgfpathlineto{\pgfqpoint{1.839677in}{0.512633in}}%
\pgfpathlineto{\pgfqpoint{1.850715in}{1.457741in}}%
\pgfpathlineto{\pgfqpoint{1.856269in}{1.508464in}}%
\pgfpathmoveto{\pgfqpoint{1.862288in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{1.872790in}{0.525974in}}%
\pgfpathlineto{\pgfqpoint{1.883828in}{0.408468in}}%
\pgfpathlineto{\pgfqpoint{1.894865in}{0.398767in}}%
\pgfpathlineto{\pgfqpoint{1.916940in}{0.401498in}}%
\pgfpathlineto{\pgfqpoint{1.939015in}{0.399499in}}%
\pgfpathlineto{\pgfqpoint{1.950053in}{0.402169in}}%
\pgfpathlineto{\pgfqpoint{1.961090in}{0.428231in}}%
\pgfpathlineto{\pgfqpoint{1.972128in}{0.550350in}}%
\pgfpathlineto{\pgfqpoint{1.983166in}{0.489233in}}%
\pgfpathlineto{\pgfqpoint{1.994203in}{0.417035in}}%
\pgfpathlineto{\pgfqpoint{2.005241in}{0.400379in}}%
\pgfpathlineto{\pgfqpoint{2.016278in}{0.398208in}}%
\pgfpathlineto{\pgfqpoint{2.027316in}{0.402189in}}%
\pgfpathlineto{\pgfqpoint{2.038353in}{0.404872in}}%
\pgfpathlineto{\pgfqpoint{2.049391in}{0.403468in}}%
\pgfpathlineto{\pgfqpoint{2.060428in}{0.409368in}}%
\pgfpathlineto{\pgfqpoint{2.071466in}{0.468575in}}%
\pgfpathlineto{\pgfqpoint{2.093541in}{1.352604in}}%
\pgfpathlineto{\pgfqpoint{2.104579in}{1.062104in}}%
\pgfpathlineto{\pgfqpoint{2.115616in}{0.560012in}}%
\pgfpathlineto{\pgfqpoint{2.126654in}{0.421492in}}%
\pgfpathlineto{\pgfqpoint{2.137691in}{0.400764in}}%
\pgfpathlineto{\pgfqpoint{2.148729in}{0.399642in}}%
\pgfpathlineto{\pgfqpoint{2.159766in}{0.400799in}}%
\pgfpathlineto{\pgfqpoint{2.181841in}{0.400112in}}%
\pgfpathlineto{\pgfqpoint{2.192879in}{0.403300in}}%
\pgfpathlineto{\pgfqpoint{2.203917in}{0.425176in}}%
\pgfpathlineto{\pgfqpoint{2.214954in}{0.467667in}}%
\pgfpathlineto{\pgfqpoint{2.225992in}{0.435042in}}%
\pgfpathlineto{\pgfqpoint{2.237029in}{0.407388in}}%
\pgfpathlineto{\pgfqpoint{2.248067in}{0.399275in}}%
\pgfpathlineto{\pgfqpoint{2.259104in}{0.398936in}}%
\pgfpathlineto{\pgfqpoint{2.281179in}{0.404604in}}%
\pgfpathlineto{\pgfqpoint{2.292217in}{0.404833in}}%
\pgfpathlineto{\pgfqpoint{2.303254in}{0.417324in}}%
\pgfpathlineto{\pgfqpoint{2.314292in}{0.500875in}}%
\pgfpathlineto{\pgfqpoint{2.325330in}{0.745081in}}%
\pgfpathlineto{\pgfqpoint{2.336367in}{0.877012in}}%
\pgfpathlineto{\pgfqpoint{2.347405in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{2.358442in}{0.485746in}}%
\pgfpathlineto{\pgfqpoint{2.369480in}{0.409976in}}%
\pgfpathlineto{\pgfqpoint{2.380517in}{0.399696in}}%
\pgfpathlineto{\pgfqpoint{2.391555in}{0.399901in}}%
\pgfpathlineto{\pgfqpoint{2.402592in}{0.401317in}}%
\pgfpathlineto{\pgfqpoint{2.424668in}{0.402539in}}%
\pgfpathlineto{\pgfqpoint{2.435705in}{0.408919in}}%
\pgfpathlineto{\pgfqpoint{2.446743in}{0.433139in}}%
\pgfpathlineto{\pgfqpoint{2.457780in}{0.452770in}}%
\pgfpathlineto{\pgfqpoint{2.479855in}{0.411942in}}%
\pgfpathlineto{\pgfqpoint{2.490893in}{0.401155in}}%
\pgfpathlineto{\pgfqpoint{2.501930in}{0.400691in}}%
\pgfpathlineto{\pgfqpoint{2.512968in}{0.404933in}}%
\pgfpathlineto{\pgfqpoint{2.524006in}{0.406914in}}%
\pgfpathlineto{\pgfqpoint{2.535043in}{0.414927in}}%
\pgfpathlineto{\pgfqpoint{2.546081in}{0.458262in}}%
\pgfpathlineto{\pgfqpoint{2.568156in}{0.712242in}}%
\pgfpathlineto{\pgfqpoint{2.579193in}{0.723206in}}%
\pgfpathlineto{\pgfqpoint{2.590231in}{0.615316in}}%
\pgfpathlineto{\pgfqpoint{2.601268in}{0.478048in}}%
\pgfpathlineto{\pgfqpoint{2.612306in}{0.414003in}}%
\pgfpathlineto{\pgfqpoint{2.623343in}{0.401125in}}%
\pgfpathlineto{\pgfqpoint{2.634381in}{0.400622in}}%
\pgfpathlineto{\pgfqpoint{2.667494in}{0.404123in}}%
\pgfpathlineto{\pgfqpoint{2.678531in}{0.411153in}}%
\pgfpathlineto{\pgfqpoint{2.689569in}{0.426571in}}%
\pgfpathlineto{\pgfqpoint{2.700606in}{0.430212in}}%
\pgfpathlineto{\pgfqpoint{2.722681in}{0.406192in}}%
\pgfpathlineto{\pgfqpoint{2.733719in}{0.401024in}}%
\pgfpathlineto{\pgfqpoint{2.744757in}{0.402945in}}%
\pgfpathlineto{\pgfqpoint{2.766832in}{0.410981in}}%
\pgfpathlineto{\pgfqpoint{2.777869in}{0.426205in}}%
\pgfpathlineto{\pgfqpoint{2.788907in}{0.475549in}}%
\pgfpathlineto{\pgfqpoint{2.799944in}{0.555470in}}%
\pgfpathlineto{\pgfqpoint{2.810982in}{0.396794in}}%
\pgfpathlineto{\pgfqpoint{2.833057in}{0.396935in}}%
\pgfpathlineto{\pgfqpoint{2.855132in}{0.400920in}}%
\pgfpathlineto{\pgfqpoint{2.866170in}{0.403148in}}%
\pgfpathlineto{\pgfqpoint{2.877207in}{0.400137in}}%
\pgfpathlineto{\pgfqpoint{2.888245in}{0.401823in}}%
\pgfpathlineto{\pgfqpoint{2.899282in}{0.406606in}}%
\pgfpathlineto{\pgfqpoint{2.910320in}{0.649957in}}%
\pgfpathlineto{\pgfqpoint{2.921357in}{0.396895in}}%
\pgfpathlineto{\pgfqpoint{2.943432in}{0.396981in}}%
\pgfpathlineto{\pgfqpoint{2.954470in}{0.400132in}}%
\pgfpathlineto{\pgfqpoint{2.965508in}{0.419243in}}%
\pgfpathlineto{\pgfqpoint{2.976545in}{0.406768in}}%
\pgfpathlineto{\pgfqpoint{2.987583in}{0.399259in}}%
\pgfpathlineto{\pgfqpoint{2.998620in}{0.399350in}}%
\pgfpathlineto{\pgfqpoint{3.009658in}{0.400740in}}%
\pgfpathlineto{\pgfqpoint{3.020695in}{0.563514in}}%
\pgfpathlineto{\pgfqpoint{3.024104in}{1.508464in}}%
\pgfpathmoveto{\pgfqpoint{3.038968in}{1.508464in}}%
\pgfpathlineto{\pgfqpoint{3.042770in}{0.396863in}}%
\pgfpathlineto{\pgfqpoint{3.064845in}{0.396974in}}%
\pgfpathlineto{\pgfqpoint{3.075883in}{0.398928in}}%
\pgfpathlineto{\pgfqpoint{3.086921in}{0.408463in}}%
\pgfpathlineto{\pgfqpoint{3.097958in}{0.398920in}}%
\pgfpathlineto{\pgfqpoint{3.108996in}{0.397742in}}%
\pgfpathlineto{\pgfqpoint{3.120033in}{0.398195in}}%
\pgfpathlineto{\pgfqpoint{3.131071in}{0.400472in}}%
\pgfpathlineto{\pgfqpoint{3.142108in}{0.909834in}}%
\pgfpathlineto{\pgfqpoint{3.153146in}{1.276965in}}%
\pgfpathlineto{\pgfqpoint{3.164183in}{0.402886in}}%
\pgfpathlineto{\pgfqpoint{3.175221in}{0.397257in}}%
\pgfpathlineto{\pgfqpoint{3.185221in}{0.397787in}}%
\pgfpathlineto{\pgfqpoint{3.185221in}{0.397787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415833in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{0.415833in}{1.498464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175221in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{3.175221in}{1.498464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415833in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{3.175221in}{0.323333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415833in}{1.498464in}}%
\pgfpathlineto{\pgfqpoint{3.175221in}{1.498464in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449167in}{1.578298in}}%
\pgfpathlineto{\pgfqpoint{0.615833in}{1.578298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.682500in,y=1.549131in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Negative Binomial}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714342in}{1.578298in}}%
\pgfpathlineto{\pgfqpoint{1.881009in}{1.578298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.947676in,y=1.549131in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GRU-16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535955in}{1.578298in}}%
\pgfpathlineto{\pgfqpoint{2.702622in}{1.578298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769288in,y=1.549131in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GRU-128}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/final_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.228346in}{4.842519in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.228346in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.228346in}{4.842519in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.842519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{2.827926in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{2.827926in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{4.539186in}}%
\pgfpathlineto{\pgfqpoint{0.472083in}{4.539186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{2.827926in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594043in}{2.827926in}}%
\pgfpathlineto{\pgfqpoint{0.594043in}{4.539186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594043in,y=2.750148in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont −2.393}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{2.827926in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716485in}{2.827926in}}%
\pgfpathlineto{\pgfqpoint{1.716485in}{4.539186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716485in,y=2.750148in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont −1.887}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{2.827926in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406038in}{2.827926in}}%
\pgfpathlineto{\pgfqpoint{2.406038in}{4.539186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406038in,y=2.750148in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont −1.576}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{2.827926in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033237in}{2.827926in}}%
\pgfpathlineto{\pgfqpoint{3.033237in}{4.539186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033237in,y=2.750148in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont −1.293}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813640in,y=2.613945in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Language Model Log-P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{2.827926in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{2.990362in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{2.990362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155739in,y=2.958705in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.796}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{2.827926in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{3.327010in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{3.327010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155739in,y=3.295353in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.798}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{2.827926in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{3.663658in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{3.663658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155739in,y=3.632001in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{2.827926in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{4.000305in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{4.000305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155739in,y=3.968648in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.802}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{2.827926in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{4.336953in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{4.336953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155739in,y=4.305296in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.804}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100184in,y=3.683556in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont WCSR (maj/min)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{2.827926in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.594043in}{2.944000in}}%
\pgfpathlineto{\pgfqpoint{1.716485in}{3.368775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{2.827926in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.019444in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594043in}{2.944000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716485in}{3.368775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{2.827926in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594043in}{2.905711in}}%
\pgfpathlineto{\pgfqpoint{1.716485in}{3.325495in}}%
\pgfpathlineto{\pgfqpoint{2.406038in}{3.374017in}}%
\pgfpathlineto{\pgfqpoint{3.033237in}{3.553199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{2.827926in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594043in}{2.905711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716485in}{3.325495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406038in}{3.374017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033237in}{3.553199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{2.827926in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594043in}{3.305344in}}%
\pgfpathlineto{\pgfqpoint{1.716485in}{3.651801in}}%
\pgfpathlineto{\pgfqpoint{2.406038in}{3.718033in}}%
\pgfpathlineto{\pgfqpoint{3.033237in}{3.856934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{2.827926in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594043in}{3.305344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716485in}{3.651801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406038in}{3.718033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033237in}{3.856934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{2.827926in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594043in}{3.779581in}}%
\pgfpathlineto{\pgfqpoint{1.716485in}{4.164455in}}%
\pgfpathlineto{\pgfqpoint{2.406038in}{4.334689in}}%
\pgfpathlineto{\pgfqpoint{3.033237in}{4.461401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{2.827926in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594043in}{3.779581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716485in}{4.164455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406038in}{4.334689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033237in}{4.461401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{2.827926in}}%
\pgfpathlineto{\pgfqpoint{0.472083in}{4.539186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155197in}{2.827926in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{4.539186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{2.827926in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{2.827926in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{4.539186in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{4.539186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782179in,y=4.400872in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Duration Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.547083in}{4.307724in}}%
\pgfpathlineto{\pgfqpoint{0.713750in}{4.307724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.019444in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630417in}{4.307724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780417in,y=4.278557in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Neg. Binomial, Exact}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547083in}{4.185410in}}%
\pgfpathlineto{\pgfqpoint{0.713750in}{4.185410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630417in}{4.185410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780417in,y=4.156243in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Neg. Binomial}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547083in}{4.063096in}}%
\pgfpathlineto{\pgfqpoint{0.713750in}{4.063096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630417in}{4.063096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780417in,y=4.033929in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GRU-16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547083in}{3.940781in}}%
\pgfpathlineto{\pgfqpoint{0.713750in}{3.940781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630417in}{3.940781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780417in,y=3.911615in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GRU-256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594043in,y=4.616963in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 2-Gram}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716485in,y=4.616963in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 4-Gram}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406038in,y=4.616963in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GRU-32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033237in,y=4.616963in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GRU-512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813640in,y=4.753167in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Language Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{2.827926in}}%
\pgfpathlineto{\pgfqpoint{0.472083in}{4.539186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155197in}{2.827926in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{4.539186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{2.827926in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{2.827926in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{4.539186in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{4.539186in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.945098,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{2.034593in}}%
\pgfpathlineto{\pgfqpoint{0.472083in}{2.034593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{0.323333in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594043in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{0.594043in}{2.034593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594043in,y=0.245556in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont −3.946}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{0.323333in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814390in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{1.814390in}{2.034593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814390in,y=0.245556in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont −2.979}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{0.323333in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033237in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{3.033237in}{2.034593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033237in,y=0.245556in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont −2.014}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813640in,y=0.109352in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Duration Model Log-P}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{0.323333in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{0.485769in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{0.485769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155739in,y=0.454112in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.796}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{0.323333in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{0.822417in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{0.822417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155739in,y=0.790760in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.798}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{0.323333in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{1.159065in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{1.159065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155739in,y=1.127408in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{0.323333in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{1.495713in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{1.495713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155739in,y=1.464056in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.802}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{0.323333in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{1.832360in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{1.832360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155739in,y=1.800703in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0.804}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100184in,y=1.178963in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont WCSR (maj/min)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{0.323333in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594043in}{0.401118in}}%
\pgfpathlineto{\pgfqpoint{1.814390in}{0.800751in}}%
\pgfpathlineto{\pgfqpoint{3.033237in}{1.274989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{0.323333in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594043in}{0.401118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814390in}{0.800751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033237in}{1.274989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{0.323333in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594043in}{0.820902in}}%
\pgfpathlineto{\pgfqpoint{1.814390in}{1.147209in}}%
\pgfpathlineto{\pgfqpoint{3.033237in}{1.659862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{0.323333in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594043in}{0.820902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814390in}{1.147209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033237in}{1.659862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{0.323333in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594043in}{0.869424in}}%
\pgfpathlineto{\pgfqpoint{1.814390in}{1.213440in}}%
\pgfpathlineto{\pgfqpoint{3.033237in}{1.830096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{0.323333in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594043in}{0.869424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814390in}{1.213440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033237in}{1.830096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{0.323333in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594043in}{1.048606in}}%
\pgfpathlineto{\pgfqpoint{1.814390in}{1.352341in}}%
\pgfpathlineto{\pgfqpoint{3.033237in}{1.956808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{0.323333in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594043in}{1.048606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814390in}{1.352341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033237in}{1.956808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{0.323333in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.019444in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594043in}{0.439407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472083in}{0.323333in}}{\pgfqpoint{2.683113in}{1.711260in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.019444in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594043in}{0.864182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{0.472083in}{2.034593in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155197in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{2.034593in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{0.323333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{2.034593in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{2.034593in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980429in,y=1.896279in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Language Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547083in}{1.803131in}}%
\pgfpathlineto{\pgfqpoint{0.713750in}{1.803131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630417in}{1.803131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780417in,y=1.773965in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 2-Gram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547083in}{1.680817in}}%
\pgfpathlineto{\pgfqpoint{0.713750in}{1.680817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630417in}{1.680817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780417in,y=1.651650in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 4-Gram}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547083in}{1.558503in}}%
\pgfpathlineto{\pgfqpoint{0.713750in}{1.558503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630417in}{1.558503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780417in,y=1.529336in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GRU-32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266663in}{1.803131in}}%
\pgfpathlineto{\pgfqpoint{1.433330in}{1.803131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathcurveto{\pgfqpoint{0.010313in}{-0.038889in}}{\pgfqpoint{0.020206in}{-0.034791in}}{\pgfqpoint{0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.034791in}{-0.020206in}}{\pgfqpoint{0.038889in}{-0.010313in}}{\pgfqpoint{0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038889in}{0.010313in}}{\pgfqpoint{0.034791in}{0.020206in}}{\pgfqpoint{0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{0.020206in}{0.034791in}}{\pgfqpoint{0.010313in}{0.038889in}}{\pgfqpoint{0.000000in}{0.038889in}}%
\pgfpathcurveto{\pgfqpoint{-0.010313in}{0.038889in}}{\pgfqpoint{-0.020206in}{0.034791in}}{\pgfqpoint{-0.027499in}{0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.034791in}{0.020206in}}{\pgfqpoint{-0.038889in}{0.010313in}}{\pgfqpoint{-0.038889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038889in}{-0.010313in}}{\pgfqpoint{-0.034791in}{-0.020206in}}{\pgfqpoint{-0.027499in}{-0.027499in}}%
\pgfpathcurveto{\pgfqpoint{-0.020206in}{-0.034791in}}{\pgfqpoint{-0.010313in}{-0.038889in}}{\pgfqpoint{0.000000in}{-0.038889in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349997in}{1.803131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499997in,y=1.773965in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GRU-512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.019444in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349997in}{1.680817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499997in,y=1.651650in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 2-Gram, Exact}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038889in}{-0.038889in}}{\pgfqpoint{0.038889in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.019444in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{-0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{-0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{0.019444in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.038889in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{0.019444in}}%
\pgfpathlineto{\pgfqpoint{-0.019444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.038889in}{-0.019444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349997in}{1.558503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499997in,y=1.529336in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 4-Gram, Exact}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.594043in,y=2.112371in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Neg. Binomial}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814390in,y=2.112371in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GRU-16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.033237in,y=2.112371in,,bottom]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont GRU-256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813640in,y=2.248574in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Duration Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{0.472083in}{2.034593in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155197in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{2.034593in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{0.323333in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{0.323333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472083in}{2.034593in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{2.034593in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/generative_model.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,thick]
  \tikzstyle{every state}=[fill=none,draw=black,text=black,minimum size=0.75cm]
  \tikzstyle{obs}=[fill=black!15,node distance=0.5cm]
  \node[state] (y1)                       {$\y_1$};
  \node[state,right=of y1] (y2)           {$\y_2$};
  \node[state,right=of y2] (y3)           {$\y_3$};
  \node[state,right=of y3,draw=none] (yt) {$\cdots$};
  \node[state,right=of yt] (yT)           {$\y_T$};
  \node[state,obs,below=of y1] (x1)           {$\x_1$};
  \node[state,obs,below=of y2] (x2)           {$\x_2$};
  \node[state,obs,below=of y3] (x3)           {$\x_3$};
  \node[state,obs,below=of yT] (xT)           {$\x_T$};
  \path (y1) edge (x1) edge (y2) edge [bend left] (y3) edge [bend left=40] (yt) edge [bend left=50] (yT);
  \path (y2) edge (x2) edge (y3) edge [bend left] (yt) edge [bend left=40] (yT);
  \path (y3) edge (x3) edge (yt) edge [bend left] (yT);
  \path (yt) edge (yT);
  \path (yT) edge (xT);
\end{tikzpicture}

==> figs/next_step_prediction.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,thick]
\tikzstyle{every state}=[fill=none,draw=black,text=black,minimum size=0.9cm,
						 font=\small,inner sep=1pt, node distance=1.4cm]
\tikzstyle{timedist}=[node distance=1.9cm]
\node[state]             (h0) {\hidst{0}};
\node[state,right of=h0,timedist] (h1) {\hidst{1}};
\node[state,right of=h1,timedist] (h2) {\hidst{2}};
\node[state,right of=h2,draw=none] (ht) {$\cdots$};
\node[state,right of=ht] (hK) {\hidst{K}};

\node[state,below of=h1] (v1) {\vecin{0}};
\node[state,below of=h2] (v2) {\vecin{1}};
\node[state,below of=hK,ellipse] (vK) {\vecin{K-1}};

\node[state,above of=h1,ellipse,inner sep=-5pt] (o1) {\probout{1}};
\node[state,above of=h2,ellipse,inner sep=-5pt] (o2) {\probout{2}};
\node[state,above of=hK,ellipse,inner sep=-5pt] (oK) {\probout{K}};

\path (h0) edge (h1)
      (h1) edge (h2) edge (o1)
      (h2) edge (ht) edge (o2)
      (ht) edge (hK)
      (hK) edge (oK)
      (v1) edge (h1)
      (v2) edge (h2)
      (vK) edge (hK);
\end{tikzpicture}
